Why diffusion-based preconditioning of Richards equation works: spectral analysis and computational experiments at very large scale

We consider here a cell-centered finite difference approximation of the Richards equation in three dimensions, averaging for interface values the hydraulic conductivity $K=K(p)$, a highly nonlinear function, by arithmetic, upstream, and harmonic means. The nonlinearities in the equation can lead to changes in soil conductivity over several orders of magnitude and discretizations with respect to space variables often produce stiff systems of differential equations. A fully implicit time discretization is provided by \emph{backward Euler} one-step formula; the resulting nonlinear algebraic system is solved by an inexact Newton Armijo-Goldstein algorithm, requiring the solution of a sequence of linear systems involving Jacobian matrices. We prove some new results concerning the distribution of the Jacobians eigenvalues and the explicit expression of their entries. Moreover, we explore some connections between the saturation of the soil and the ill-conditioning of the Jacobians. The information on eigenvalues justifies the effectiveness of some preconditioner approaches which are widely used in the solution of Richards equation. We also propose a new software framework to experiment with scalable and robust preconditioners suitable for efficient parallel simulations at very large scales. Performance results on a literature test case show that our framework is very promising in the advance towards realistic simulations at extreme scale.

==> astimefraction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.348in)},
scale only axis,
bar width=12,
xmin=-0.8,
xmax=14.8,
xtick={0,2,4,6,8,10,12,14},
xticklabels={ $2^0$,  $2^2$,  $2^4$,  $2^6$,  $2^8$, $2^{10}$, $2^{12}$,$2^{13}$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(1.25,0.1)}, anchor=south, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	1.17138045975557e-05\\
2	0.000201716312597734\\
4	0.000356392728365074\\
6	0.00045530248772737\\
8	0.000830661639752682\\
10	0.00114878808789772\\
12	0.00139945892902112\\
14	0.00153374482412591\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
\addlegendentry{Halo}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.33901319970718\\
2	0.237917470835355\\
4	0.228738091034758\\
6	0.228243227326266\\
8	0.225720054355002\\
10	0.225560579647299\\
12	0.199556502369821\\
14	0.195205579939111\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
\addlegendentry{Feval}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	0.0659066811432622\\
2	0.0505794522042281\\
4	0.0455652669873172\\
6	0.0598597244290559\\
8	0.0557113773320518\\
10	0.0515149296993619\\
12	0.0415660507669164\\
14	0.0493687920630967\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
\addlegendentry{Jacobian}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0	0.0595308888245072\\
2	0.046363964423387\\
4	0.0398650751834039\\
6	0.0544281863384479\\
8	0.052041418612658\\
10	0.0472894681195472\\
12	0.0367687912073302\\
14	0.0459636317206303\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
\addlegendentry{Auxiliary}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
0	0.0315767916127243\\
2	0.0277588958202254\\
4	0.0277679182987533\\
6	0.029963616888404\\
8	0.0376751700042688\\
10	0.0371249566086321\\
12	0.0288236967216074\\
14	0.0321728232403939\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
\addlegendentry{Setup}

\addplot[ybar stacked, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
0	0.491699129281245\\
2	0.627630421220718\\
4	0.646950683761246\\
6	0.614672008126418\\
8	0.614393574257912\\
10	0.616917777000059\\
12	0.674646998970154\\
14	0.659014593736173\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
\addlegendentry{LinSol}

\addplot[ybar stacked, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
0	0.0122615956264842\\
2	0.00954807918348843\\
4	0.0107565720061568\\
6	0.0123779344036808\\
8	0.0136277437983554\\
10	0.0204435008372038\\
12	0.0172385010351505\\
14	0.0167408344764685\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
\addlegendentry{Overhead}

\end{axis}
\end{tikzpicture}%

==> averagetimeperiteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmode=log,
log basis x=2,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
xmin=1,
xmax=10000,
xminorticks=true,
ymin=0.005,
ymax=0.1,
ytick={0.1,0.01},
yticklabels={$10^{-1}$,$10^{-2}$},
ymode=log,
axis background/.style={fill=white},
legend style={at={(0.37,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0201262717728238\\
4	0.022874977717803\\
16	0.0289177583284169\\
64	0.0314599091469681\\
256	0.0355911576817703\\
1024	0.0417667299459459\\
4096	0.052545189900111\\
8192	0.0495846750564334\\
};
\addlegendentry{VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0168532215875371\\
4	0.0182821266627359\\
16	0.0213127797094431\\
64	0.0225124816156671\\
256	0.0269114677763975\\
1024	0.031553233572282\\
4096	0.034905747716263\\
8192	0.0350518509580838\\
};
\addlegendentry{VDSVMB}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00660769804034582\\
4	0.00713086487272727\\
16	0.00838831989812332\\
64	0.00950569971882641\\
256	0.0107557426062143\\
1024	0.0127743732173913\\
4096	0.0150891994348269\\
8192	0.0157516675604938\\
};
\addlegendentry{AS}

\end{axis}
\end{tikzpicture}%

==> avgiteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymin=60,
ymax=200,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Avg. Number of Linear Iteration per step (100k dofs x $n_p$)},
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, mark=o, line width=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	94.2\\
4	105.6\\
16	101.7\\
64	97.3\\
256	94.9\\
1024	92.5\\
4096	90.1\\
8192	88.6\\
};
\addlegendentry{VSMATCH}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2},line width=2.0pt]
  table[row sep=crcr]{%
1	67.4\\
4	84.8\\
16	82.6\\
64	81.7\\
256	80.5\\
1024	83.7\\
4096	86.7\\
8192	83.5\\
};
\addlegendentry{VDSVMB}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3},line width=2.0pt]
  table[row sep=crcr]{%
1	104.1\\
4	165\\
16	186.5\\
64	163.6\\
256	157.7\\
1024	149.5\\
4096	196.4\\
8192	202.5\\
};
\addlegendentry{AS}

% \addplot [color=mycolor4, mark=*, mark options={solid, mycolor4},line width=2.0pt]
%   table[row sep=crcr]{%
% 1	194.1\\
% 4	204.7\\
% 16	196.4\\
% 64	192.5\\
% 256	237\\
% 1024	257.3\\
% 4096	285\\
% };
% \addlegendentry{KMATCH3}

\end{axis}
\end{tikzpicture}%

==> fevalscalability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.45000,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log basis x = 2,
log basis y = 2,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymode=log,
ymin=1,
ymax=8192,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
yticklabels={2,32,512,8192},
%title={Speedup},
legend style={legend cell align=left, align=left, draw=none, fill=none, at={(0.9,1.0)}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
4	3.92528752534871\\
16	13.2923562409231\\
64	52.0257254153154\\
256	190.642312898308\\
1024	682.63402786094\\
4096	2417.38825896879\\
8192	4779.41204355111\\
};
\addlegendentry{Func. Evaluation}

\addplot [color=mycolor4, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	1\\
4	4\\
16	16\\
64	64\\
256	256\\
1024 1024\\
4096 4096\\
8192 8192\\
};
\addlegendentry{Theoretical}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(3.327in,0.481in)},
scale only axis,
xmode=log,
log basis x = 2,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymin=55,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$E_p$},
%title={Efficiency},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	100\\
4	98.1321881337178\\
16	83.0772265057695\\
64	81.2901959614304\\
256	74.4696534759016\\
1024	66.663479283295\\
4096	59.0182680412302\\
8192	58.3424321722548\\
};
%\entry{data1}

\end{axis}
\end{tikzpicture}%

==> hidrauliconductivity.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=0.3\columnwidth,
at={(0in,0.0in)},
scale only axis,
xmin=-100,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=0.0790280996020886,
ymax=0.287,
ylabel style={font=\color{white!15!black}},
ylabel={s(p)},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=3.0pt]
table[row sep=crcr]{%
    -100    0.0790280996020886\\
    -99.8998998998999   0.0790438012358305\\
    -99.7997997997998   0.0790595787115562\\
    -99.6996996996997   0.0790754324628468\\
    -99.5995995995996   0.0790913629261184\\
    -99.4994994994995   0.0791073705406426\\
    -99.3993993993994   0.0791234557485674\\
    -99.2992992992993   0.0791396189949377\\
    -99.1991991991992   0.0791558607277169\\
    -99.0990990990991   0.079172181397808\\
    -98.998998998999    0.0791885814590748\\
    -98.8988988988989   0.0792050613683637\\
    -98.7987987987988   0.0792216215855254\\
    -98.6986986986987   0.0792382625734368\\
    -98.5985985985986   0.0792549847980232\\
    -98.4984984984985   0.0792717887282804\\
    -98.3983983983984   0.0792886748362975\\
    -98.2982982982983   0.0793056435972789\\
    -98.1981981981982   0.0793226954895679\\
    -98.0980980980981   0.0793398309946691\\
    -97.997997997998    0.0793570505972717\\
    -97.8978978978979   0.0793743547852731\\
    -97.7977977977978   0.079391744049802\\
    -97.6976976976977   0.0794092188852425\\
    -97.5975975975976   0.0794267797892578\\
    -97.4974974974975   0.0794444272628146\\
    -97.3973973973974   0.079462161810207\\
    -97.2972972972973   0.0794799839390809\\
    -97.1971971971972   0.0794978941604594\\
    -97.0970970970971   0.0795158929887669\\
    -96.996996996997    0.0795339809418544\\
    -96.8968968968969   0.079552158541025\\
    -96.7967967967968   0.079570426311059\\
    -96.6966966966967   0.0795887847802399\\
    -96.5965965965966   0.0796072344803802\\
    -96.4964964964965   0.079625775946847\\
    -96.3963963963964   0.0796444097185892\\
    -96.2962962962963   0.079663136338163\\
    -96.1961961961962   0.0796819563517594\\
    -96.0960960960961   0.0797008703092306\\
    -95.995995995996    0.0797198787641174\\
    -95.8958958958959   0.0797389822736764\\
    -95.7957957957958   0.0797581813989076\\
    -95.6956956956957   0.0797774767045821\\
    -95.5955955955956   0.0797968687592704\\
    -95.4954954954955   0.0798163581353702\\
    -95.3953953953954   0.079835945409135\\
    -95.2952952952953   0.0798556311607031\\
    -95.1951951951952   0.079875415974126\\
    -95.0950950950951   0.0798953004373976\\
    -94.994994994995    0.079915285142484\\
    -94.8948948948949   0.0799353706853526\\
    -94.7947947947948   0.0799555576660021\\
    -94.6946946946947   0.0799758466884927\\
    -94.5945945945946   0.0799962383609763\\
    -94.4944944944945   0.0800167332957268\\
    -94.3943943943944   0.0800373321091714\\
    -94.2942942942943   0.0800580354219212\\
    -94.1941941941942   0.0800788438588026\\
    -94.0940940940941   0.0800997580488891\\
    -93.993993993994    0.0801207786255325\\
    -93.8938938938939   0.0801419062263956\\
    -93.7937937937938   0.0801631414934839\\
    -93.6936936936937   0.0801844850731787\\
    -93.5935935935936   0.0802059376162695\\
    -93.4934934934935   0.080227499777987\\
    -93.3933933933934   0.080249172218037\\
    -93.2932932932933   0.0802709556006332\\
    -93.1931931931932   0.080292850594532\\
    -93.0930930930931   0.0803148578730656\\
    -92.992992992993    0.0803369781141772\\
    -92.8928928928929   0.0803592120004555\\
    -92.7927927927928   0.0803815602191693\\
    -92.6926926926927   0.0804040234623032\\
    -92.5925925925926   0.0804266024265929\\
    -92.4924924924925   0.0804492978135609\\
    -92.3923923923924   0.0804721103295529\\
    -92.2922922922923   0.0804950406857739\\
    -92.1921921921922   0.0805180895983249\\
    -92.0920920920921   0.08054125778824\\
    -91.991991991992    0.0805645459815235\\
    -91.8918918918919   0.0805879549091875\\
    -91.7917917917918   0.0806114853072898\\
    -91.6916916916917   0.080635137916972\\
    -91.5915915915916   0.080658913484498\\
    -91.4914914914915   0.0806828127612926\\
    -91.3913913913914   0.0807068365039808\\
    -91.2912912912913   0.0807309854744272\\
    -91.1911911911912   0.0807552604397752\\
    -91.0910910910911   0.0807796621724879\\
    -90.990990990991    0.0808041914503876\\
    -90.8908908908909   0.0808288490566967\\
    -90.7907907907908   0.080853635780079\\
    -90.6906906906907   0.0808785524146807\\
    -90.5905905905906   0.080903599760172\\
    -90.4904904904905   0.0809287786217892\\
    -90.3903903903904   0.0809540898103771\\
    -90.2902902902903   0.0809795341424313\\
    -90.1901901901902   0.0810051124401415\\
    -90.0900900900901   0.0810308255314347\\
    -89.98998998999 0.0810566742500189\\
    -89.8898898898899   0.0810826594354269\\
    -89.7897897897898   0.0811087819330611\\
    -89.6896896896897   0.0811350425942378\\
    -89.5895895895896   0.0811614422762325\\
    -89.4894894894895   0.0811879818423252\\
    -89.3893893893894   0.0812146621618465\\
    -89.2892892892893   0.0812414841102231\\
    -89.1891891891892   0.0812684485690252\\
    -89.0890890890891   0.0812955564260126\\
    -88.988988988989    0.0813228085751826\\
    -88.8888888888889   0.0813502059168171\\
    -88.7887887887888   0.0813777493575311\\
    -88.6886886886887   0.0814054398103208\\
    -88.5885885885886   0.0814332781946124\\
    -88.4884884884885   0.0814612654363115\\
    -88.3883883883884   0.0814894024678525\\
    -88.2882882882883   0.0815176902282484\\
    -88.1881881881882   0.0815461296631417\\
    -88.0880880880881   0.0815747217248544\\
    -87.987987987988    0.0816034673724398\\
    -87.8878878878879   0.0816323675717339\\
    -87.7877877877878   0.081661423295407\\
    -87.6876876876877   0.0816906355230167\\
    -87.5875875875876   0.0817200052410603\\
    -87.4874874874875   0.0817495334430279\\
    -87.3873873873874   0.0817792211294565\\
    -87.2872872872873   0.0818090693079838\\
    -87.1871871871872   0.0818390789934024\\
    -87.0870870870871   0.0818692512077154\\
    -86.986986986987    0.0818995869801912\\
    -86.8868868868869   0.0819300873474195\\
    -86.7867867867868   0.0819607533533673\\
    -86.6866866866867   0.0819915860494362\\
    -86.5865865865866   0.0820225864945188\\
    -86.4864864864865   0.0820537557550566\\
    -86.3863863863864   0.082085094905098\\
    -86.2862862862863   0.0821166050263569\\
    -86.1861861861862   0.0821482872082714\\
    -86.0860860860861   0.0821801425480634\\
    -85.985985985986    0.0822121721507984\\
    -85.8858858858859   0.0822443771294459\\
    -85.7857857857858   0.08227675860494\\
    -85.6856856856857   0.0823093177062409\\
    -85.5855855855856   0.0823420555703969\\
    -85.4854854854855   0.0823749733426061\\
    -85.3853853853854   0.0824080721762795\\
    -85.2852852852853   0.0824413532331042\\
    -85.1851851851852   0.0824748176831071\\
    -85.0850850850851   0.0825084667047191\\
    -84.984984984985    0.0825423014848399\\
    -84.8848848848849   0.0825763232189031\\
    -84.7847847847848   0.0826105331109422\\
    -84.6846846846847   0.0826449323736565\\
    -84.5845845845846   0.0826795222284781\\
    -84.4844844844845   0.0827143039056393\\
    -84.3843843843844   0.0827492786442399\\
    -84.2842842842843   0.0827844476923162\\
    -84.1841841841842   0.0828198123069093\\
    -84.0840840840841   0.0828553737541351\\
    -83.983983983984    0.0828911333092535\\
    -83.8838838838839   0.0829270922567394\\
    -83.7837837837838   0.0829632518903536\\
    -83.6836836836837   0.0829996135132143\\
    -83.5835835835836   0.0830361784378692\\
    -83.4834834834835   0.0830729479863684\\
    -83.3833833833834   0.0831099234903374\\
    -83.2832832832833   0.0831471062910508\\
    -83.1831831831832   0.0831844977395069\\
    -83.0830830830831   0.0832220991965028\\
    -82.982982982983    0.0832599120327091\\
    -82.8828828828829   0.0832979376287472\\
    -82.7827827827828   0.0833361773752648\\
    -82.6826826826827   0.0833746326730137\\
    -82.5825825825826   0.0834133049329279\\
    -82.4824824824825   0.0834521955762013\\
    -82.3823823823824   0.0834913060343673\\
    -82.2822822822823   0.0835306377493783\\
    -82.1821821821822   0.0835701921736858\\
    -82.0820820820821   0.0836099707703214\\
    -81.981981981982    0.0836499750129778\\
    -81.8818818818819   0.0836902063860917\\
    -81.7817817817818   0.0837306663849257\\
    -81.6816816816817   0.0837713565156517\\
    -81.5815815815816   0.0838122782954354\\
    -81.4814814814815   0.0838534332525202\\
    -81.3813813813814   0.0838948229263125\\
    -81.2812812812813   0.083936448867468\\
    -81.1811811811812   0.0839783126379775\\
    -81.0810810810811   0.0840204158112544\\
    -80.980980980981    0.0840627599722225\\
    -80.8808808808809   0.084105346717404\\
    -80.7807807807808   0.084148177655009\\
    -80.6806806806807   0.0841912544050251\\
    -80.5805805805806   0.0842345785993075\\
    -80.4804804804805   0.0842781518816705\\
    -80.3803803803804   0.0843219759079787\\
    -80.2802802802803   0.0843660523462399\\
    -80.1801801801802   0.0844103828766979\\
    -80.0800800800801   0.0844549691919261\\
    -79.97997997998 0.0844998129969222\\
    -79.8798798798799   0.0845449160092033\\
    -79.7797797797798   0.0845902799589013\\
    -79.6796796796797   0.0846359065888601\\
    -79.5795795795796   0.0846817976547321\\
    -79.4794794794795   0.0847279549250765\\
    -79.3793793793794   0.0847743801814578\\
    -79.2792792792793   0.0848210752185452\\
    -79.1791791791792   0.0848680418442122\\
    -79.0790790790791   0.0849152818796381\\
    -78.978978978979    0.0849627971594087\\
    -78.8788788788789   0.0850105895316187\\
    -78.7787787787788   0.085058660857975\\
    -78.6786786786787   0.0851070130138998\\
    -78.5785785785786   0.085155647888635\\
    -78.4784784784785   0.0852045673853476\\
    -78.3783783783784   0.0852537734212355\\
    -78.2782782782783   0.0853032679276335\\
    -78.1781781781782   0.0853530528501213\\
    -78.0780780780781   0.0854031301486311\\
    -77.977977977978    0.0854535017975568\\
    -77.8778778778779   0.085504169785863\\
    -77.7777777777778   0.0855551361171957\\
    -77.6776776776777   0.0856064028099932\\
    -77.5775775775776   0.0856579718975982\\
    -77.4774774774775   0.0857098454283697\\
    -77.3773773773774   0.0857620254657972\\
    -77.2772772772773   0.085814514088614\\
    -77.1771771771772   0.0858673133909128\\
    -77.0770770770771   0.0859204254822607\\
    -76.976976976977    0.085973852487816\\
    -76.8768768768769   0.0860275965484454\\
    -76.7767767767768   0.0860816598208416\\
    -76.6766766766767   0.0861360444776426\\
    -76.5765765765766   0.0861907527075507\\
    -76.4764764764765   0.0862457867154532\\
    -76.3763763763764   0.0863011487225432\\
    -76.2762762762763   0.0863568409664418\\
    -76.1761761761762   0.0864128657013203\\
    -76.0760760760761   0.0864692251980241\\
    -75.975975975976    0.0865259217441969\\
    -75.8758758758759   0.0865829576444054\\
    -75.7757757757758   0.0866403352202656\\
    -75.6756756756757   0.0866980568105688\\
    -75.5755755755756   0.0867561247714097\\
    -75.4754754754755   0.0868145414763142\\
    -75.3753753753754   0.0868733093163686\\
    -75.2752752752753   0.0869324307003493\\
    -75.1751751751752   0.0869919080548532\\
    -75.0750750750751   0.0870517438244296\\
    -74.974974974975    0.087111940471712\\
    -74.8748748748749   0.0871725004775512\\
    -74.7747747747748   0.0872334263411492\\
    -74.6746746746747   0.0872947205801935\\
    -74.5745745745746   0.0873563857309928\\
    -74.4744744744745   0.087418424348613\\
    -74.3743743743744   0.0874808390070144\\
    -74.2742742742743   0.0875436322991889\\
    -74.1741741741742   0.0876068068372993\\
    -74.0740740740741   0.0876703652528181\\
    -73.973973973974    0.087734310196668\\
    -73.8738738738739   0.0877986443393625\\
    -73.7737737737738   0.0878633703711478\\
    -73.6736736736737   0.0879284910021453\\
    -73.5735735735736   0.087994008962495\\
    -73.4734734734735   0.0880599270024992\\
    -73.3733733733734   0.0881262478927677\\
    -73.2732732732733   0.088192974424363\\
    -73.1731731731732   0.0882601094089474\\
    -73.0730730730731   0.0883276556789293\\
    -72.972972972973    0.0883956160876116\\
    -72.8728728728729   0.0884639935093404\\
    -72.7727727727728   0.0885327908396542\\
    -72.6726726726727   0.0886020109954342\\
    -72.5725725725726   0.0886716569150553\\
    -72.4724724724725   0.0887417315585375\\
    -72.3723723723724   0.0888122379076986\\
    -72.2722722722723   0.0888831789663073\\
    -72.1721721721722   0.0889545577602369\\
    -72.0720720720721   0.08902637733762\\
    -71.971971971972    0.0890986407690037\\
    -71.8718718718719   0.0891713511475058\\
    -71.7717717717718   0.0892445115889714\\
    -71.6716716716717   0.0893181252321301\\
    -71.5715715715716   0.0893921952387545\\
    -71.4714714714715   0.0894667247938186\\
    -71.3713713713714   0.0895417171056574\\
    -71.2712712712713   0.0896171754061269\\
    -71.1711711711712   0.089693102950765\\
    -71.0710710710711   0.0897695030189528\\
    -70.970970970971    0.0898463789140765\\
    -70.8708708708709   0.0899237339636901\\
    -70.7707707707708   0.090001571519679\\
    -70.6706706706707   0.0900798949584233\\
    -70.5705705705706   0.0901587076809625\\
    -70.4704704704705   0.0902380131131608\\
    -70.3703703703704   0.0903178147058721\\
    -70.2702702702703   0.0903981159351067\\
    -70.1701701701702   0.0904789203021976\\
    -70.0700700700701   0.090560231333968\\
    -69.96996996997 0.0906420525828989\\
    -69.8698698698699   0.0907243876272972\\
    -69.7697697697698   0.0908072400714646\\
    -69.6696696696697   0.0908906135458666\\
    -69.5695695695696   0.0909745117073025\\
    -69.4694694694695   0.0910589382390748\\
    -69.3693693693694   0.0911438968511605\\
    -69.2692692692693   0.0912293912803812\\
    -69.1691691691692   0.0913154252905748\\
    -69.0690690690691   0.0914020026727672\\
    -68.968968968969    0.091489127245344\\
    -68.8688688688689   0.0915768028542228\\
    -68.7687687687688   0.0916650333730261\\
    -68.6686686686687   0.0917538227032539\\
    -68.5685685685686   0.0918431747744569\\
    -68.4684684684685   0.0919330935444099\\
    -68.3683683683684   0.0920235829992856\\
    -68.2682682682683   0.0921146471538279\\
    -68.1681681681682   0.0922062900515263\\
    -68.0680680680681   0.0922985157647898\\
    -67.967967967968    0.0923913283951211\\
    -67.8678678678679   0.092484732073291\\
    -67.7677677677678   0.0925787309595125\\
    -67.6676676676677   0.0926733292436155\\
    -67.5675675675676   0.0927685311452211\\
    -67.4674674674675   0.0928643409139158\\
    -67.3673673673674   0.092960762829426\\
    -67.2672672672673   0.093057801201792\\
    -67.1671671671672   0.0931554603715423\\
    -67.0670670670671   0.0932537447098674\\
    -66.966966966967    0.0933526586187937\\
    -66.8668668668669   0.0934522065313568\\
    -66.7667667667668   0.0935523929117749\\
    -66.6666666666667   0.0936532222556217\\
    -66.5665665665666   0.0937546990899993\\
    -66.4664664664665   0.0938568279737098\\
    -66.3663663663664   0.0939596134974279\\
    -66.2662662662663   0.0940630602838717\\
    -66.1661661661662   0.0941671729879739\\
    -66.0660660660661   0.0942719562970522\\
    -65.965965965966    0.0943774149309787\\
    -65.8658658658659   0.0944835536423492\\
    -65.7657657657658   0.0945903772166518\\
    -65.6656656656657   0.0946978904724345\\
    -65.5655655655656   0.0948060982614722\\
    -65.4654654654655   0.0949150054689326\\
    -65.3653653653654   0.0950246170135418\\
    -65.2652652652653   0.0951349378477485\\ 
    -65.1651651651652   0.0952459729578871\\
    -65.0650650650651   0.0953577273643405\\
    -64.964964964965    0.0954702061217008\\
    -64.8648648648649   0.0955834143189298\\
    -64.7647647647648   0.0956973570795177\\
    -64.6646646646647   0.0958120395616405\\
    -64.5645645645646   0.0959274669583167\\
    -64.4644644644645   0.0960436444975617\\
    -64.3643643643644   0.0961605774425417\\
    -64.2642642642643   0.0962782710917251\\
    -64.1641641641642   0.0963967307790333\\
    -64.0640640640641   0.0965159618739891\\
    -63.963963963964    0.0966359697818634\\
    -63.8638638638639   0.0967567599438209\\
    -63.7637637637638   0.0968783378370627\\
    -63.6636636636637   0.0970007089749682\\
    -63.5635635635636   0.0971238789072337\\
    -63.4634634634635   0.0972478532200103\\
    -63.3633633633634   0.0973726375360383\\
    -63.2632632632633   0.0974982375147802\\
    -63.1631631631632   0.097624658852551\\
    -63.0630630630631   0.0977519072826459\\
    -62.962962962963    0.0978799885754662\\
    -62.8628628628629   0.0980089085386415\\
    -62.7627627627628   0.0981386730171502\\
    -62.6626626626627   0.0982692878934365\\
    -62.5625625625626   0.0984007590875251\\
    -62.4624624624625   0.0985330925571322\\
    -62.3623623623624   0.0986662942977742\\
    -62.2622622622623   0.0988003703428725\\
    -62.1621621621622   0.0989353267638554\\
    -62.0620620620621   0.0990711696702566\\
    -61.961961961962    0.0992079052098103\\
    -61.8618618618619   0.099345539568542\\
    -61.7617617617618   0.0994840789708564\\
    -61.6616616616617   0.0996235296796213\\
    -61.5615615615616   0.099763897996247\\
    -61.4614614614615   0.0999051902607623\\
    -61.3613613613614   0.100047412851886\\
    -61.2612612612613   0.100190572187093\\
    -61.1611611611612   0.10033467472268\\
    -61.0610610610611   0.100479726953821\\
    -60.960960960961    0.100625735414619\\
    -60.8608608608609   0.100772706678161\\
    -60.7607607607608   0.100920647356555\\
    -60.6606606606607   0.101069564100974\\
    -60.5605605605606   0.101219463601683\\
    -60.4604604604605   0.101370352588075\\
    -60.3603603603604   0.101522237828684\\
    -60.2602602602603   0.101675126131212\\
    -60.1601601601602   0.101829024342531\\
    -60.0600600600601   0.101983939348693\\
    -59.95995995996 0.102139878074926\\
    -59.8598598598599   0.10229684748563\\
    -59.7597597597598   0.102454854584357\\
    -59.6596596596597   0.102613906413798\\
    -59.5595595595596   0.102774010055749\\
    -59.4594594594595   0.10293517263108\\
    -59.3593593593594   0.103097401299693\\
    -59.2592592592593   0.10326070326047\\
    -59.1591591591592   0.103425085751224\\
    -59.0590590590591   0.103590556048626\\
    -58.958958958959    0.10375712146814\\
    -58.8588588588589   0.103924789363939\\
    -58.7587587587588   0.104093567128818\\
    -58.6586586586587   0.104263462194099\\
    -58.5585585585586   0.104434482029523\\
    -58.4584584584585   0.104606634143137\\
    -58.3583583583584   0.104779926081171\\
    -58.2582582582583   0.104954365427906\\
    -58.1581581581582   0.10512995980553\\
    -58.0580580580581   0.10530671687399\\
    -57.957957957958    0.105484644330828\\
    -57.8578578578579   0.105663749911008\\
    -57.7577577577578   0.105844041386739\\
    -57.6576576576577   0.106025526567276\\
    -57.5575575575576   0.106208213298724\\
    -57.4574574574575   0.106392109463816\\
    -57.3573573573574   0.106577222981695\\
    -57.2572572572573   0.10676356180767\\
    -57.1571571571572   0.106951133932971\\
    -57.0570570570571   0.10713994738449\\
    -56.956956956957    0.107330010224503\\
    -56.8568568568569   0.107521330550385\\
    -56.7567567567568   0.107713916494318\\
    -56.6566566566567   0.10790777622297\\
    -56.5565565565566   0.108102917937177\\
    -56.4564564564565   0.108299349871605\\
    -56.3563563563564   0.108497080294391\\
    -56.2562562562563   0.108696117506786\\
    -56.1561561561562   0.108896469842766\\
    -56.0560560560561   0.109098145668642\\
    -55.955955955956    0.109301153382649\\
    -55.8558558558559   0.109505501414518\\
    -55.7557557557558   0.109711198225037\\
    -55.6556556556557   0.109918252305592\\
    -55.5555555555556   0.110126672177699\\
    -55.4554554554555   0.110336466392506\\
    -55.3553553553554   0.110547643530296\\
    -55.2552552552553   0.110760212199955\\
    -55.1551551551552   0.110974181038438\\
    -55.0550550550551   0.111189558710208\\
    -54.954954954955    0.111406353906658\\
    -54.8548548548549   0.111624575345518\\
    -54.7547547547548   0.111844231770242\\
    -54.6546546546547   0.112065331949373\\
    -54.5545545545546   0.112287884675893\\
    -54.4544544544545   0.112511898766554\\
    -54.3543543543544   0.112737383061179\\
    -54.2542542542543   0.112964346421959\\
    -54.1541541541542   0.113192797732715\\
    -54.0540540540541   0.113422745898144\\
    -53.953953953954    0.11365419984305\\
    -53.8538538538539   0.113887168511537\\
    -53.7537537537538   0.114121660866202\\
    -53.6536536536537   0.114357685887284\\
    -53.5535535535536   0.114595252571805\\
    -53.4534534534535   0.114834369932681\\
    -53.3533533533534   0.115075046997813\\
    -53.2532532532533   0.115317292809149\\
    -53.1531531531532   0.115561116421728\\
    -53.0530530530531   0.115806526902692\\
    -52.952952952953    0.116053533330285\\
    -52.8528528528529   0.11630214479281\\
    -52.7527527527528   0.116552370387575\\
    -52.6526526526527   0.116804219219805\\
    -52.5525525525526   0.117057700401527\\
    -52.4524524524525   0.117312823050437\\
    -52.3523523523524   0.117569596288725\\
    -52.2522522522523   0.117828029241886\\
    -52.1521521521522   0.118088131037497\\
    -52.0520520520521   0.118349910803962\\
    -51.951951951952    0.118613377669239\\
    -51.8518518518519   0.118878540759523\\
    -51.7517517517518   0.119145409197914\\
    -51.6516516516517   0.119413992103045\\
    -51.5515515515516   0.119684298587682\\
    -51.4514514514515   0.1199563377573\\
    -51.3513513513514   0.120230118708616\\
    -51.2512512512513   0.120505650528098\\
    -51.1511511511512   0.120782942290446\\
    -51.0510510510511   0.121062003057027\\
    -50.950950950951    0.121342841874295\\
    -50.8508508508509   0.121625467772164\\
    -50.7507507507508   0.121909889762351\\
    -50.6506506506507   0.122196116836694\\
    -50.5505505505506   0.122484157965422\\
    -50.4504504504505   0.122774022095402\\
    -50.3503503503504   0.123065718148345\\
    -50.2502502502503   0.123359255018979\\
    -50.1501501501502   0.123654641573187\\
    -50.0500500500501   0.123951886646106\\
    -49.9499499499499   0.124250999040198\\
    -49.8498498498498   0.124551987523272\\
    -49.7497497497497   0.124854860826482\\
    -49.6496496496496   0.125159627642276\\
    -49.5495495495495   0.125466296622321\\
    -49.4494494494494   0.125774876375378\\
    -49.3493493493493   0.126085375465143\\
    -49.2492492492492   0.126397802408057\\
    -49.1491491491491   0.126712165671064\\
    -49.049049049049    0.127028473669342\\
    -48.9489489489489   0.127346734763989\\
    -48.8488488488488   0.12766695725967\\
    -48.7487487487487   0.127989149402228\\
    -48.6486486486486   0.128313319376249\\
    -48.5485485485485   0.128639475302597\\
    -48.4484484484484   0.128967625235894\\
    -48.3483483483483   0.129297777161976\\
    -48.2482482482482   0.129629938995295\\
    -48.1481481481481   0.129964118576292\\
    -48.048048048048    0.130300323668716\\
    -47.9479479479479   0.130638561956914\\
    -47.8478478478478   0.130978841043075\\
    -47.7477477477477   0.13132116844443\\
    -47.6476476476476   0.131665551590416\\
    -47.5475475475475   0.132011997819797\\
    -47.4474474474474   0.132360514377738\\
    -47.3473473473473   0.13271110841285\\
    -47.2472472472472   0.133063786974179\\
    -47.1471471471471   0.133418557008166\\
    -47.047047047047    0.133775425355556\\
    -46.9469469469469   0.134134398748273\\
    -46.8468468468468   0.13449548380625\\
    -46.7467467467467   0.134858687034216\\
    -46.6466466466466   0.135224014818451\\
    -46.5465465465465   0.135591473423485\\
    -46.4464464464464   0.135961068988773\\
    -46.3463463463463   0.136332807525315\\
    -46.2462462462462   0.136706694912248\\
    -46.1461461461461   0.137082736893386\\
    -46.046046046046    0.137460939073733\\
    -45.9459459459459   0.137841306915944\\
    -45.8458458458458   0.138223845736756\\
    -45.7457457457457   0.138608560703378\\
    -45.6456456456456   0.13899545682984\\
    -45.5455455455455   0.139384538973304\\
    -45.4454454454454   0.139775811830343\\
    -45.3453453453453   0.140169279933179\\
    -45.2452452452452   0.140564947645883\\
    -45.1451451451451   0.140962819160543\\
    -45.045045045045    0.141362898493392\\
    -44.9449449449449   0.141765189480909\\
    -44.8448448448448   0.142169695775877\\
    -44.7447447447447   0.142576420843416\\
    -44.6446446446446   0.142985367956976\\
    -44.5445445445445   0.143396540194303\\
    -44.4444444444444   0.143809940433375\\
    -44.3443443443443   0.144225571348304\\
    -44.2442442442442   0.144643435405213\\
    -44.1441441441441   0.145063534858081\\
    -44.044044044044    0.145485871744563\\
    -43.9439439439439   0.145910447881785\\
    -43.8438438438438   0.146337264862113\\
    -43.7437437437437   0.146766324048895\\
    -43.6436436436436   0.147197626572188\\
    -43.5435435435435   0.147631173324454\\
    -43.4434434434434   0.148066964956244\\
    -43.3433433433433   0.148505001871859\\
    -43.2432432432432   0.148945284224994\\
    -43.1431431431431   0.149387811914365\\
    -43.043043043043    0.149832584579326\\
    -42.9429429429429   0.150279601595468\\
    -42.8428428428428   0.150728862070205\\
    -42.7427427427427   0.15118036483836\\
    -42.6426426426426   0.151634108457729\\
    -42.5425425425425   0.152090091204652\\
    -42.4424424424424   0.152548311069567\\
    -42.3423423423423   0.153008765752572\\
    -42.2422422422422   0.153471452658976\\
    -42.1421421421421   0.153936368894862\\
    -42.042042042042    0.154403511262642\\
    -41.9419419419419   0.154872876256623\\
    -41.8418418418418   0.155344460058579\\
    -41.7417417417417   0.155818258533333\\
    -41.6416416416416   0.156294267224351\\
    -41.5415415415415   0.156772481349341\\
    -41.4414414414414   0.157252895795885\\
    -41.3413413413413   0.157735505117071\\
    -41.2412412412412   0.158220303527159\\
    -41.1411411411411   0.158707284897265\\
    -41.041041041041    0.159196442751068\\
    -40.9409409409409   0.159687770260552\\
    -40.8408408408408   0.160181260241772\\
    -40.7407407407407   0.16067690515066\\
    -40.6406406406406   0.161174697078863\\
    -40.5405405405405   0.161674627749619\\
    -40.4404404404404   0.162176688513682\\
    -40.3403403403403   0.162680870345281\\
    -40.2402402402402   0.163187163838137\\
    -40.1401401401401   0.163695559201526\\
    -40.04004004004 0.164206046256394\\
    -39.9399399399399   0.164718614431531\\
    -39.8398398398398   0.165233252759806\\
    -39.7397397397397   0.165749949874462\\
    -39.6396396396396   0.166268694005478\\
    -39.5395395395395   0.166789472976005\\
    -39.4394394394394   0.167312274198864\\
    -39.3393393393393   0.167837084673133\\
    -39.2392392392392   0.168363890980803\\
    -39.1391391391391   0.168892679283518\\
    -39.039039039039    0.169423435319411\\
    -38.9389389389389   0.169956144400014\\
    -38.8388388388388   0.170490791407272\\
    -38.7387387387387   0.171027360790649\\
    -38.6386386386386   0.171565836564334\\
    -38.5385385385385   0.172106202304554\\
    -38.4384384384384   0.172648441146986\\
    -38.3383383383383   0.173192535784287\\
    -38.2382382382382   0.173738468463737\\
    -38.1381381381381   0.174286220984991\\
    -38.038038038038    0.174835774697967\\
    -37.9379379379379   0.175387110500843\\
    -37.8378378378378   0.175940208838194\\
    -37.7377377377377   0.176495049699254\\
    -37.6376376376376   0.177051612616317\\
    -37.5375375375375   0.177609876663274\\
    -37.4374374374374   0.178169820454298\\
    -37.3373373373373   0.178731422142664\\
    -37.2372372372372   0.179294659419731\\
    -37.1371371371371   0.179859509514071\\
    -37.037037037037    0.180425949190754\\
    -36.9369369369369   0.180993954750791\\
    -36.8368368368368   0.18156350203075\\
    -36.7367367367367   0.182134566402523\\
    -36.6366366366366   0.182707122773281\\
    -36.5365365365365   0.183281145585585\\
    -36.4364364364364   0.183856608817686\\
    -36.3363363363363   0.184433485983999\\
    -36.2362362362362   0.185011750135759\\
    -36.1361361361361   0.18559137386187\\
    -36.036036036036    0.186172329289929\\
    -35.9359359359359   0.186754588087457\\
    -35.8358358358358   0.187338121463315\\
    -35.7357357357357   0.187922900169321\\
    -35.6356356356356   0.188508894502063\\
    -35.5355355355355   0.18909607430492\\
    -35.4354354354354   0.189684408970285\\
    -35.3353353353353   0.190273867441995\\
    -35.2352352352352   0.190864418217973\\
    -35.1351351351351   0.191456029353077\\
    -35.035035035035    0.192048668462173\\
    -34.9349349349349   0.19264230272341\\
    -34.8348348348348   0.193236898881724\\
    -34.7347347347347   0.193832423252558\\
    -34.6346346346346   0.194428841725803\\
    -34.5345345345345   0.195026119769957\\
    -34.4344344344344   0.19562422243652\\
    -34.3343343343343   0.1962231143646\\
    -34.2342342342342   0.196822759785754\\
    -34.1341341341341   0.197423122529053\\
    -34.034034034034    0.198024166026375\\
    -33.9339339339339   0.198625853317929\\
    -33.8338338338338   0.199228147058001\\
    -33.7337337337337   0.199831009520939\\
    -33.6336336336336   0.200434402607355\\
    -33.5335335335335   0.20103828785057\\
    -33.4334334334334   0.201642626423273\\
    -33.3333333333333   0.202247379144423\\
    -33.2332332332332   0.202852506486364\\
    -33.1331331331331   0.203457968582183\\
    -33.033033033033    0.204063725233279\\
    -32.9329329329329   0.204669735917166\\
    -32.8328328328328   0.205275959795498\\
    -32.7327327327327   0.205882355722314\\
    -32.6326326326326   0.206488882252505\\
    -32.5325325325325   0.207095497650497\\
    -32.4324324324324   0.207702159899156\\
    -32.3323323323323   0.2083088267089\\
    -32.2322322322322   0.208915455527024\\
    -32.1321321321321   0.209522003547239\\
    -32.032032032032    0.210128427719412\\
    -31.9319319319319   0.210734684759507\\
    -31.8318318318318   0.211340731159732\\
    -31.7317317317317   0.211946523198876\\
    -31.6316316316316   0.212552016952837\\
    -31.5315315315315   0.21315716830535\\
    -31.4314314314314   0.213761932958881\\
    -31.3313313313313   0.214366266445718\\
    -31.2312312312312   0.214970124139226\\
    -31.1311311311311   0.215573461265276\\
    -31.031031031031    0.216176232913846\\
    -30.9309309309309   0.21677839405077\\
    -30.8308308308308   0.217379899529655\\
    -30.7307307307307   0.217980704103939\\
    -30.6306306306306   0.218580762439102\\
    -30.5305305305305   0.219180029125007\\
    -30.4304304304304   0.219778458688378\\
    -30.3303303303303   0.220376005605407\\
    -30.2302302302302   0.220972624314475\\
    -30.1301301301301   0.221568269228993\\
    -30.03003003003 0.222162894750346\\
    -29.9299299299299   0.222756455280938\\
    -29.8298298298298   0.223348905237334\\
    -29.7297297297297   0.223940199063484\\
    -29.6296296296296   0.224530291244028\\
    -29.5295295295295   0.225119136317672\\
    -29.4294294294294   0.225706688890633\\
    -29.3293293293293   0.226292903650133\\
    -29.2292292292292   0.226877735377948\\
    -29.1291291291291   0.227461138963999\\
    -29.029029029029    0.228043069419972\\
    -28.9289289289289   0.228623481892967\\
    -28.8288288288288   0.229202331679164\\
    -28.7287287287287   0.2297795742375\\
    -28.6286286286286   0.230355165203343\\
    -28.5285285285285   0.230929060402162\\
    -28.4284284284284   0.231501215863183\\
    -28.3283283283283   0.232071587833019\\
    -28.2282282282282   0.232640132789271\\
    -28.1281281281281   0.233206807454082\\
    -28.028028028028    0.233771568807653\\
    -27.9279279279279   0.234334374101692\\
    -27.8278278278278   0.234895180872802\\
    -27.7277277277277   0.235453946955795\\
    -27.6276276276276   0.236010630496924\\
    -27.5275275275275   0.236565189967024\\
    -27.4274274274274   0.237117584174548\\
    -27.3273273273273   0.237667772278511\\
    -27.2272272272272   0.2382157138013\\
    -27.1271271271271   0.238761368641372\\
    -27.027027027027    0.239304697085821\\
    -26.9269269269269   0.239845659822794\\
    -26.8268268268268   0.240384217953775\\
    -26.7267267267267   0.2409203330057\\
    -26.6266266266266   0.241453966942916\\
    -26.5265265265265   0.241985082178969\\
    -26.4264264264264   0.242513641588206\\
    -26.3263263263263   0.243039608517206\\
    -26.2262262262262   0.243562946796002\\
    -26.1261261261261   0.244083620749113\\
    -26.026026026026    0.244601595206369\\
    -25.9259259259259   0.245116835513513\\
    -25.8258258258258   0.245629307542598\\
    -25.7257257257257   0.246138977702143\\
    -25.6256256256256   0.24664581294706\\
    -25.5255255255255   0.247149780788353\\
    -25.4254254254254   0.24765084930255\\
    -25.3253253253253   0.24814898714091\\
    -25.2252252252252   0.248644163538353\\
    -25.1251251251251   0.249136348322138\\
    -25.025025025025    0.249625511920279\\
    -24.9249249249249   0.250111625369679\\
    -24.8248248248248   0.250594660323998\\
    -24.7247247247247   0.251074589061234\\
    -24.6246246246246   0.251551384491027\\
    -24.5245245245245   0.252025020161665\\
    -24.4244244244244   0.252495470266813\\
    -24.3243243243243   0.252962709651929\\
    -24.2242242242242   0.253426713820397\\
    -24.1241241241241   0.253887458939353\\
    -24.024024024024    0.254344921845203\\
    -23.9239239239239   0.254799080048845\\
    -23.8238238238238   0.255249911740572\\
    -23.7237237237237   0.255697395794671\\
    -23.6236236236236   0.256141511773712\\
    -23.5235235235235   0.256582239932515\\
    -23.4234234234234   0.257019561221814\\
    -23.3233233233233   0.257453457291598\\
    -23.2232232232232   0.257883910494137\\
    -23.1231231231231   0.258310903886697\\
    -23.023023023023    0.258734421233931\\
    -22.9229229229229   0.259154447009963\\
    -22.8228228228228   0.259570966400146\\
    -22.7227227227227   0.259983965302518\\
    -22.6226226226226   0.260393430328928\\
    -22.5225225225225   0.260799348805864\\
    -22.4224224224224   0.26120170877496\\
    -22.3223223223223   0.261600498993196\\
    -22.2222222222222   0.261995708932794\\
    -22.1221221221221   0.262387328780796\\
    -22.022022022022    0.262775349438353\\
    -21.9219219219219   0.263159762519704\\
    -21.8218218218218   0.263540560350858\\
    -21.7217217217217   0.26391773596798\\
    -21.6216216216216   0.264291283115489\\
    -21.5215215215215   0.264661196243858\\
    -21.4214214214214   0.265027470507141\\
    -21.3213213213213   0.265390101760205\\
    -21.2212212212212   0.265749086555696\\
    -21.1211211211211   0.26610442214072\\
    -21.021021021021    0.266456106453267\\
    -20.9209209209209   0.266804138118357\\
    -20.8208208208208   0.267148516443937\\
    -20.7207207207207   0.267489241416515\\
    -20.6206206206206   0.267826313696545\\
    -20.5205205205205   0.268159734613567\\
    -20.4204204204204   0.268489506161108\\
    -20.3203203203203   0.268815630991344\\
    -20.2202202202202   0.269138112409534\\
    -20.1201201201201   0.269456954368228\\
    -20.02002002002 0.269772161461263\\
    -19.9199199199199   0.270083738917533\\
    -19.8198198198198   0.270391692594566\\
    -19.7197197197197   0.27069602897189\\
    -19.6196196196196   0.270996755144206\\
    -19.5195195195195   0.271293878814372\\
    -19.4194194194194   0.271587408286206\\
    -19.3193193193193   0.27187735245711\\
    -19.2192192192192   0.272163720810517\\
    -19.1191191191191   0.272446523408188\\
    -19.019019019019    0.272725770882333\\
    -18.9189189189189   0.273001474427593\\
    -18.8188188188188   0.273273645792873\\
    -18.7187187187187   0.273542297273031\\
    -18.6186186186186   0.273807441700437\\
    -18.5185185185185   0.274069092436406\\
    -18.4184184184184   0.274327263362514\\
    -18.3183183183183   0.274581968871787\\
    -18.2182182182182   0.274833223859798\\
    -18.1181181181181   0.275081043715653\\
    -18.018018018018    0.275325444312885\\
    -17.9179179179179   0.275566442000256\\
    -17.8178178178178   0.275804053592479\\
    -17.7177177177177   0.276038296360864\\
    -17.6176176176176   0.276269188023894\\
    -17.5175175175175   0.276496746737728\\
    -17.4174174174174   0.276720991086658\\
    -17.3173173173173   0.276941940073505\\
    -17.2172172172172   0.277159613109972\\
    -17.1171171171171   0.277374030006952\\
    -17.017017017017    0.277585210964808\\
    -16.9169169169169   0.277793176563615\\
    -16.8168168168168   0.277997947753383\\
    -16.7167167167167   0.278199545844261\\
    -16.6166166166166   0.278397992496725\\
    -16.5165165165165   0.278593309711763\\
    -16.4164164164164   0.278785519821053\\
    -16.3163163163163   0.278974645477142\\
    -16.2162162162162   0.27916070964364\\
    -16.1161161161161   0.279343735585414\\
    -16.016016016016    0.279523746858815\\
    -15.9159159159159   0.279700767301909\\
    -15.8158158158158   0.279874821024746\\
    -15.7157157157157   0.280045932399658\\
    -15.6156156156156   0.280214126051588\\
    -15.5155155155155   0.280379426848459\\
    -15.4154154154154   0.280541859891593\\
    -15.3153153153153   0.280701450506163\\
    -15.2152152152152   0.280858224231713\\
    -15.1151151151151   0.281012206812717\\
    -15.015015015015    0.281163424189212\\
    -14.9149149149149   0.281311902487477\\
    -14.8148148148148   0.281457668010788\\
    -14.7147147147147   0.281600747230239\\
    -14.6146146146146   0.281741166775635\\
    -14.5145145145145   0.281878953426455\\
    -14.4144144144144   0.2820141341029\\
    -14.3143143143143   0.282146735857015\\
    -14.2142142142142   0.282276785863898\\
    -14.1141141141141   0.282404311412993\\
    -14.014014014014    0.282529339899471\\
    -13.9139139139139   0.282651898815699\\
    -13.8138138138138   0.282772015742807\\
    -13.7137137137137   0.282889718342345\\
    -13.6136136136136   0.283005034348036\\
    -13.5135135135135   0.283117991557631\\
    -13.4134134134134   0.283228617824858\\
    -13.3133133133133   0.283336941051481\\
    -13.2132132132132   0.283442989179453\\
    -13.1131131131131   0.283546790183183\\
    -13.013013013013    0.283648372061897\\
    -12.9129129129129   0.283747762832118\\
    -12.8128128128128   0.283844990520246\\
    -12.7127127127127   0.283940083155249\\
    -12.6126126126126   0.284033068761468\\
    -12.5125125125125   0.284123975351525\\
    -12.4124124124124   0.284212830919348\\
    -12.3123123123123   0.284299663433307\\
    -12.2122122122122   0.284384500829463\\
    -12.1121121121121   0.284467371004924\\
    -12.012012012012    0.284548301811324\\
    -11.9119119119119   0.28462732104841\\
    -11.8118118118118   0.284704456457737\\
    -11.7117117117117   0.284779735716491\\
    -11.6116116116116   0.28485318643141\\
    -11.5115115115115   0.28492483613283\\
    -11.4114114114114   0.284994712268839\\
    -11.3113113113113   0.285062842199543\\
    -11.2112112112112   0.285129253191452\\
    -11.1111111111111   0.285193972411967\\
    -11.011011011011    0.285257026923991\\
    -10.9109109109109   0.285318443680644\\
    -10.8108108108108   0.285378249520091\\
    -10.7107107107107   0.285436471160479\\
    -10.6106106106106   0.28549313519499\\
    -10.5105105105105   0.285548268086991\\
    -10.4104104104104   0.285601896165304\\
    -10.3103103103103   0.285654045619578\\
    -10.2102102102102   0.285704742495765\\
    -10.1101101101101   0.285754012691706\\
    -10.01001001001 0.285801881952822\\
    -9.90990990990991   0.285848375867899\\
    -9.80980980980981   0.285893519864991\\
    -9.70970970970971   0.285937339207409\\
    -9.60960960960961   0.285979858989822\\
    -9.50950950950951   0.286021104134447\\
    -9.40940940940941   0.286061099387342\\
    -9.30930930930931   0.2860998693148\\
    -9.20920920920921   0.286137438299826\\
    -9.10910910910911   0.286173830538719\\
    -9.00900900900901   0.28620907003774\\
    -8.90890890890891   0.286243180609878\\
    -8.80880880880881   0.286276185871694\\
    -8.70870870870871   0.286308109240267\\
    -8.60860860860861   0.286338973930218\\
    -8.50850850850851   0.286368802950821\\
    -8.40840840840841   0.286397619103202\\
    -8.30830830830831   0.286425444977616\\
    -8.20820820820821   0.286452302950805\\
    -8.10810810810811   0.286478215183443\\
    -8.00800800800801   0.286503203617646\\
    -7.90790790790791   0.286527289974573\\
    -7.80780780780781   0.286550495752089\\
    -7.70770770770771   0.286572842222513\\
    -7.6076076076076    0.286594350430427\\
    -7.50750750750751   0.286615041190566\\
    -7.4074074074074    0.286634935085767\\
    -7.30730730730731   0.286654052464994\\
    -7.2072072072072    0.286672413441419\\
    -7.10710710710711   0.28669003789058\\
    -7.007007007007 0.286706945448588\\
    -6.90690690690691   0.286723155510403\\
    -6.8068068068068    0.286738687228172\\
    -6.70670670670671   0.286753559509613\\
    -6.6066066066066    0.286767791016468\\
    -6.50650650650651   0.286781400163006\\
    -6.4064064064064    0.286794405114578\\
    -6.30630630630631   0.286806823786221\\
    -6.2062062062062    0.286818673841324\\
    -6.10610610610611   0.286829972690326\\
    -6.006006006006 0.286840737489477\\
    -5.90590590590591   0.286850985139631\\
    -5.8058058058058    0.286860732285095\\
    -5.70570570570571   0.28686999531251\\
    -5.6056056056056    0.286878790349782\\
    -5.50550550550551   0.286887133265047\\
    -5.4054054054054    0.286895039665676\\
    -5.30530530530531   0.28690252489732\\
    -5.2052052052052    0.286909604042978\\
    -5.10510510510511   0.28691629192212\\
    -5.005005005005 0.286922603089821\\
    -4.90490490490491   0.286928551835937\\
    -4.8048048048048    0.286934152184313\\
    -4.70470470470471   0.286939417892007\\
    -4.6046046046046    0.286944362448558\\
    -4.50450450450451   0.28694899907526\\
    -4.4044044044044    0.286953340724478\\
    -4.30430430430431   0.286957400078971\\
    -4.2042042042042    0.28696118955125\\
    -4.10410410410411   0.286964721282945\\
    -4.004004004004 0.286968007144195\\
    -3.90390390390391   0.286971058733057\\
    -3.8038038038038    0.286973887374925\\
    -3.70370370370371   0.286976504121968\\
    -3.6036036036036    0.28697891975258\\
    -3.50350350350351   0.286981144770842\\
    -3.4034034034034    0.286983189405988\\
    -3.30330330330331   0.286985063611889\\
    -3.2032032032032    0.286986777066541\\
    -3.10310310310311   0.286988339171551\\
    -3.003003003003 0.286989759051642\\
    -2.90290290290291   0.286991045554146\\
    -2.8028028028028    0.286992207248507\\
    -2.70270270270271   0.286993252425781\\
    -2.6026026026026    0.286994189098137\\
    -2.50250250250251   0.286995024998342\\
    -2.4024024024024    0.28699576757926\\
    -2.30230230230231   0.286996424013323\\
    -2.2022022022022    0.286997001192006\\
    -2.10210210210211   0.286997505725283\\
    -2.002002002002 0.28699794394107\\
    -1.90190190190191   0.286998321884653\\
    -1.8018018018018    0.286998645318087\\
    -1.70170170170171   0.286998919719585\\
    -1.6016016016016    0.286999150282862\\
    -1.50150150150151   0.286999341916465\\
    -1.4014014014014    0.286999499243053\\
    -1.30130130130131   0.286999626598638\\
    -1.2012012012012    0.286999728031777\\
    -1.10110110110111   0.286999807302702\\
    -1.001001001001 0.286999867882388\\
    -0.900900900900908  0.286999912951529\\
    -0.800800800800801  0.286999945399424\\
    -0.700700700700708  0.286999967822733\\
    -0.6006006006006    0.286999982524086\\
    -0.500500500500507  0.286999991510499\\
    -0.4004004004004    0.286999996491524\\
    -0.300300300300307  0.286999998877048\\
    -0.2002002002002    0.286999999774555\\
    -0.100100100100107  0.286999999985514\\
    0   0.287\\
};

\end{axis}

\begin{axis}[%
width=0.3\columnwidth,
height=0.3\columnwidth,
at={(0.5\columnwidth,0.0in)},
scale only axis,
xmin=-100,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=3.67147790428466e-06,
ymax=0.00944,
ylabel style={font=\color{white!15!black}},
ylabel={K(p)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
table[row sep=crcr]{%
    -100    3.67147790428466e-06\\
    -99.8998998998999   3.68894146160097e-06\\
    -99.7997997997998   3.70650568488616e-06\\
    -99.6996996996997   3.72417125594452e-06\\
    -99.5995995995996   3.74193886188599e-06\\
    -99.4994994994995   3.75980919517285e-06\\
    -99.3993993993994   3.77778295366677e-06\\
    -99.2992992992993   3.79586084067641e-06\\
    -99.1991991991992   3.81404356500539e-06\\
    -99.0990990990991   3.83233184100084e-06\\
    -98.998998998999    3.85072638860234e-06\\
    -98.8988988988989   3.8692279333914e-06\\
    -98.7987987987988   3.88783720664136e-06\\
    -98.6986986986987   3.90655494536788e-06\\
    -98.5985985985986   3.92538189237986e-06\\
    -98.4984984984985   3.94431879633083e-06\\
    -98.3983983983984   3.96336641177096e-06\\
    -98.2982982982983   3.98252549919949e-06\\
    -98.1981981981982   4.00179682511771e-06\\
    -98.0980980980981   4.02118116208248e-06\\
    -97.997997997998    4.04067928876025e-06\\
    -97.8978978978979   4.06029198998168e-06\\
    -97.7977977977978   4.08002005679668e-06\\
    -97.6976976976977   4.09986428653017e-06\\
    -97.5975975975976   4.11982548283823e-06\\
    -97.4974974974975   4.13990445576495e-06\\
    -97.3973973973974   4.16010202179971e-06\\
    -97.2972972972973   4.1804190039352e-06\\
    -97.1971971971972   4.20085623172583e-06\\
    -97.0970970970971   4.2214145413469e-06\\
    -96.996996996997    4.24209477565424e-06\\
    -96.8968968968969   4.26289778424454e-06\\
    -96.7967967967968   4.28382442351618e-06\\
    -96.6966966966967   4.30487555673083e-06\\
    -96.5965965965966   4.32605205407546e-06\\
    -96.4964964964965   4.34735479272522e-06\\
    -96.3963963963964   4.36878465690671e-06\\
    -96.2962962962963   4.39034253796209e-06\\
    -96.1961961961962   4.41202933441373e-06\\
    -96.0960960960961   4.43384595202952e-06\\
    -95.995995995996    4.45579330388889e-06\\
    -95.8958958958959   4.47787231044946e-06\\
    -95.7957957957958   4.50008389961439e-06\\
    -95.6956956956957   4.52242900680041e-06\\
    -95.5955955955956   4.5449085750065e-06\\
    -95.4954954954955   4.56752355488338e-06\\
    -95.3953953953954   4.59027490480355e-06\\
    -95.2952952952953   4.61316359093221e-06\\
    -95.1951951951952   4.63619058729879e-06\\
    -95.0950950950951   4.65935687586924e-06\\
    -94.994994994995    4.68266344661911e-06\\
    -94.8948948948949   4.7061112976073e-06\\
    -94.7947947947948   4.72970143505063e-06\\
    -94.6946946946947   4.75343487339915e-06\\
    -94.5945945945946   4.77731263541223e-06\\
    -94.4944944944945   4.80133575223541e-06\\
    -94.3943943943944   4.82550526347809e-06\\
    -94.2942942942943   4.84982221729202e-06\\
    -94.1941941941942   4.87428767045051e-06\\
    -94.0940940940941   4.89890268842858e-06\\
    -93.993993993994    4.92366834548387e-06\\
    -93.8938938938939   4.94858572473839e-06\\
    -93.7937937937938   4.97365591826117e-06\\
    -93.6936936936937   4.99888002715169e-06\\
    -93.5935935935936   5.02425916162424e-06\\
    -93.4934934934935   5.04979444109315e-06\\
    -93.3933933933934   5.07548699425886e-06\\
    -93.2932932932933   5.10133795919495e-06\\
    -93.1931931931932   5.12734848343602e-06\\
    -93.0930930930931   5.15351972406658e-06\\
    -92.992992992993    5.17985284781074e-06\\
    -92.8928928928929   5.20634903112295e-06\\
    -92.7927927927928   5.23300946027962e-06\\
    -92.6926926926927   5.25983533147178e-06\\
    -92.5925925925926   5.28682785089862e-06\\
    -92.4924924924925   5.31398823486206e-06\\
    -92.3923923923924   5.34131770986236e-06\\
    -92.2922922922923   5.36881751269464e-06\\
    -92.1921921921922   5.3964888905465e-06\\
    -92.0920920920921   5.42433310109663e-06\\
    -91.991991991992    5.45235141261448e-06\\
    -91.8918918918919   5.48054510406099e-06\\
    -91.7917917917918   5.50891546519035e-06\\
    -91.6916916916917   5.53746379665291e-06\\
    -91.5915915915916   5.56619141009908e-06\\
    -91.4914914914915   5.59509962828446e-06\\
    -91.3913913913914   5.62418978517597e-06\\
    -91.2912912912913   5.6534632260592e-06\\
    -91.1911911911912   5.68292130764684e-06\\
    -91.0910910910911   5.71256539818832e-06\\
    -90.990990990991    5.74239687758057e-06\\
    -90.8908908908909   5.77241713748005e-06\\
    -90.7907907907908   5.80262758141585e-06\\
    -90.6906906906907   5.83302962490412e-06\\
    -90.5905905905906   5.86362469556368e-06\\
    -90.4904904904905   5.89441423323288e-06\\
    -90.3903903903904   5.92539969008769e-06\\
    -90.2902902902903   5.95658253076111e-06\\
    -90.1901901901902   5.98796423246385e-06\\
    -90.0900900900901   6.01954628510628e-06\\
    -89.98998998999 6.05133019142172e-06\\
    -89.8898898898899   6.08331746709111e-06\\
    -89.7897897897898   6.11550964086894e-06\\
    -89.6896896896897   6.14790825471062e-06\\
    -89.5895895895896   6.18051486390118e-06\\
    -89.4894894894895   6.21333103718545e-06\\
    -89.3893893893894   6.2463583568995e-06\\
    -89.2892892892893   6.2795984191037e-06\\
    -89.1891891891892   6.3130528337171e-06\\
    -89.0890890890891   6.34672322465332e-06\\
    -88.988988988989    6.38061122995792e-06\\
    -88.8888888888889   6.41471850194728e-06\\
    -88.7887887887888   6.44904670734897e-06\\
    -88.6886886886887   6.48359752744372e-06\\
    -88.5885885885886   6.51837265820888e-06\\
    -88.4884884884885   6.5533738104635e-06\\
    -88.3883883883884   6.58860271001496e-06\\
    -88.2882882882883   6.6240610978073e-06\\
    -88.1881881881882   6.65975073007108e-06\\
    -88.0880880880881   6.69567337847496e-06\\
    -87.987987987988    6.73183083027894e-06\\
    -87.8878878878879   6.7682248884893e-06\\
    -87.7877877877878   6.8048573720152e-06\\
    -87.6876876876877   6.84173011582714e-06\\
    -87.5875875875876   6.87884497111702e-06\\
    -87.4874874874875   6.91620380546013e-06\\
    -87.3873873873874   6.95380850297879e-06\\
    -87.2872872872873   6.99166096450798e-06\\
    -87.1871871871872   7.02976310776263e-06\\
    -87.0870870870871   7.06811686750698e-06\\
    -86.986986986987    7.10672419572562e-06\\
    -86.8868868868869   7.14558706179661e-06\\
    -86.7867867867868   7.18470745266646e-06\\
    -86.6866866866867   7.22408737302709e-06\\
    -86.5865865865866   7.26372884549475e-06\\
    -86.4864864864865   7.303633910791e-06\\
    -86.3863863863864   7.34380462792567e-06\\
    -86.2862862862863   7.38424307438194e-06\\
    -86.1861861861862   7.42495134630343e-06\\
    -86.0860860860861   7.46593155868347e-06\\
    -85.985985985986    7.50718584555646e-06\\
    -85.8858858858859   7.54871636019146e-06\\
    -85.7857857857858   7.59052527528785e-06\\
    -85.6856856856857   7.63261478317336e-06\\
    -85.5855855855856   7.67498709600422e-06\\
    -85.4854854854855   7.71764444596769e-06\\
    -85.3853853853854   7.76058908548674e-06\\
    -85.2852852852853   7.80382328742727e-06\\
    -85.1851851851852   7.84734934530752e-06\\
    -85.0850850850851   7.89116957350994e-06\\
    -84.984984984985    7.93528630749546e-06\\
    -84.8848848848849   7.97970190402027e-06\\
    -84.7847847847848   8.02441874135496e-06\\
    -84.6846846846847   8.06943921950633e-06\\
    -84.5845845845846   8.11476576044158e-06\\
    -84.4844844844845   8.16040080831525e-06\\
    -84.3843843843844   8.20634682969858e-06\\
    -84.2842842842843   8.2526063138117e-06\\
    -84.1841841841842   8.29918177275836e-06\\
    -84.0840840840841   8.34607574176343e-06\\
    -83.983983983984    8.39329077941312e-06\\
    -83.8838838838839   8.44082946789805e-06\\
    -83.7837837837838   8.48869441325901e-06\\
    -83.6836836836837   8.53688824563565e-06\\
    -83.5835835835836   8.5854136195181e-06\\
    -83.4834834834835   8.63427321400141e-06\\
    -83.3833833833834   8.68346973304303e-06\\
    -83.2832832832833   8.73300590572324e-06\\
    -83.1831831831832   8.78288448650866e-06\\
    -83.0830830830831   8.83310825551883e-06\\
    -82.982982982983    8.88368001879586e-06\\
    -82.8828828828829   8.93460260857731e-06\\
    -82.7827827827828   8.98587888357219e-06\\
    -82.6826826826827   9.03751172924031e-06\\
    -82.5825825825826   9.08950405807476e-06\\
    -82.4824824824825   9.14185880988783e-06\\
    -82.3823823823824   9.19457895210028e-06\\
    -82.2822822822823   9.24766748003398e-06\\
    -82.1821821821822   9.301127417208e-06\\
    -82.0820820820821   9.35496181563827e-06\\
    -81.981981981982    9.40917375614072e-06\\
    -81.8818818818819   9.46376634863802e-06\\
    -81.7817817817818   9.51874273246998e-06\\
    -81.6816816816817   9.57410607670761e-06\\
    -81.5815815815816   9.62985958047093e-06\\
    -81.4814814814815   9.68600647325059e-06\\
    -81.3813813813814   9.74255001523322e-06\\
    -81.2812812812813   9.79949349763079e-06\\
    -81.1811811811812   9.85684024301383e-06\\
    -81.0810810810811   9.91459360564865e-06\\
    -80.980980980981    9.9727569718386e-06\\
    -80.8808808808809   1.00313337602694e-05\\
    -80.7807807807808   1.00903274223585e-05\\
    -80.6806806806807   1.01497414426093e-05\\
    -80.5805805805806   1.02095793389683e-05\\
    -80.4804804804805   1.0269844663188e-05\\
    -80.3803803803804   1.03305410011931e-05\\
    -80.2802802802803   1.0391671973452e-05\\
    -80.1801801801802   1.04532412353518e-05\\
    -80.0800800800801   1.05152524775788e-05\\
    -79.97997997998 1.05777094265031e-05\\
    -79.8798798798799   1.06406158445678e-05\\
    -79.7797797797798   1.07039755306832e-05\\
    -79.6796796796797   1.07677923206256e-05\\
    -79.5795795795796   1.08320700874411e-05\\
    -79.4794794794795   1.08968127418543e-05\\
    -79.3793793793794   1.09620242326818e-05\\
    -79.2792792792793   1.1027708547251e-05\\
    -79.1791791791792   1.10938697118237e-05\\
    -79.0790790790791   1.11605117920256e-05\\
    -78.978978978979    1.12276388932799e-05\\
    -78.8788788788789   1.12952551612475e-05\\
    -78.7787787787788   1.13633647822717e-05\\
    -78.6786786786787   1.14319719838287e-05\\
    -78.5785785785786   1.15010810349836e-05\\
    -78.4784784784785   1.15706962468522e-05\\
    -78.3783783783784   1.16408219730682e-05\\
    -78.2782782782783   1.17114626102567e-05\\
    -78.1781781781782   1.17826225985125e-05\\
    -78.0780780780781   1.18543064218859e-05\\
    -77.977977977978    1.1926518608873e-05\\
    -77.8778778778779   1.19992637329131e-05\\
    -77.7777777777778   1.20725464128918e-05\\
    -77.6776776776777   1.21463713136507e-05\\
    -77.5775775775776   1.2220743146503e-05\\
    -77.4774774774775   1.22956666697561e-05\\
    -77.3773773773774   1.23711466892403e-05\\
    -77.2772772772773   1.24471880588444e-05\\
    -77.1771771771772   1.25237956810577e-05\\
    -77.0770770770771   1.26009745075193e-05\\
    -76.976976976977    1.26787295395737e-05\\
    -76.8768768768769   1.27570658288337e-05\\
    -76.7767767767768   1.28359884777507e-05\\
    -76.6766766766767   1.29155026401916e-05\\
    -76.5765765765766   1.29956135220233e-05\\
    -76.4764764764765   1.30763263817048e-05\\
    -76.3763763763764   1.31576465308861e-05\\
    -76.2762762762763   1.32395793350156e-05\\
    -76.1761761761762   1.33221302139545e-05\\
    -76.0760760760761   1.34053046425995e-05\\
    -75.975975975976    1.3489108151513e-05\\
    -75.8758758758759   1.35735463275614e-05\\
    -75.7757757757758   1.36586248145621e-05\\
    -75.6756756756757   1.37443493139379e-05\\
    -75.5755755755756   1.38307255853806e-05\\
    -75.4754754754755   1.39177594475224e-05\\
    -75.3753753753754   1.40054567786163e-05\\
    -75.2752752752753   1.40938235172252e-05\\
    -75.1751751751752   1.41828656629198e-05\\
    -75.0750750750751   1.42725892769854e-05\\
    -74.974974974975    1.43630004831381e-05\\
    -74.8748748748749   1.44541054682498e-05\\
    -74.7747747747748   1.45459104830831e-05\\
    -74.6746746746747   1.4638421843035e-05\\
    -74.5745745745746   1.47316459288911e-05\\
    -74.4744744744745   1.48255891875889e-05\\
    -74.3743743743744   1.49202581329912e-05\\
    -74.2742742742743   1.50156593466698e-05\\
    -74.1741741741742   1.51117994786992e-05\\
    -74.0740740740741   1.52086852484601e-05\\
    -73.973973973974    1.53063234454549e-05\\
    -73.8738738738739   1.5404720930132e-05\\
    -73.7737737737738   1.55038846347225e-05\\
    -73.6736736736737   1.56038215640866e-05\\
    -73.5735735735736   1.57045387965719e-05\\
    -73.4734734734735   1.58060434848829e-05\\
    -73.3733733733734   1.59083428569613e-05\\
    -73.2732732732733   1.60114442168787e-05\\
    -73.1731731731732   1.61153549457409e-05\\
    -73.0730730730731   1.62200825026035e-05\\
    -72.972972972973    1.63256344254003e-05\\
    -72.8728728728729   1.6432018331884e-05\\
    -72.7727727727728   1.65392419205788e-05\\
    -72.6726726726727   1.6647312971746e-05\\
    -72.5725725725726   1.67562393483628e-05\\
    -72.4724724724725   1.68660289971132e-05\\
    -72.3723723723724   1.6976689949393e-05\\
    -72.2722722722723   1.70882303223278e-05\\
    -72.1721721721722   1.72006583198047e-05\\
    -72.0720720720721   1.73139822335175e-05\\
    -71.971971971972    1.74282104440264e-05\\
    -71.8718718718719   1.75433514218315e-05\\
    -71.7717717717718   1.76594137284611e-05\\
    -71.6716716716717   1.77764060175741e-05\\
    -71.5715715715716   1.78943370360779e-05\\
    -71.4714714714715   1.80132156252607e-05\\
    -71.3713713713714   1.81330507219398e-05\\
    -71.2712712712713   1.82538513596244e-05\\
    -71.1711711711712   1.83756266696956e-05\\
    -71.0710710710711   1.84983858826008e-05\\
    -70.970970970971    1.86221383290656e-05\\
    -70.8708708708709   1.87468934413213e-05\\
    -70.7707707707708   1.88726607543497e-05\\
    -70.6706706706707   1.89994499071443e-05\\
    -70.5705705705706   1.91272706439895e-05\\
    -70.4704704704705   1.92561328157559e-05\\
    -70.3703703703704   1.93860463812154e-05\\
    -70.2702702702703   1.95170214083718e-05\\
    -70.1701701701702   1.96490680758121e-05\\
    -70.0700700700701   1.97821966740745e-05\\
    -69.96996996997 1.99164176070361e-05\\
    -69.8698698698699   2.00517413933194e-05\\
    -69.7697697697698   2.01881786677189e-05\\
    -69.6696696696697   2.03257401826459e-05\\
    -69.5695695695696   2.0464436809595e-05\\
    -69.4694694694695   2.06042795406294e-05\\
    -69.3693693693694   2.0745279489888e-05\\
    -69.2692692692693   2.08874478951128e-05\\
    -69.1691691691692   2.10307961191972e-05\\
    -69.0690690690691   2.11753356517566e-05\\
    -68.968968968969    2.13210781107208e-05\\
    -68.8688688688689   2.14680352439478e-05\\
    -68.7687687687688   2.16162189308608e-05\\
    -68.6686686686687   2.17656411841085e-05\\
    -68.5685685685686   2.19163141512477e-05\\
    -68.4684684684685   2.206825011645e-05\\
    -68.3683683683684   2.22214615022327e-05\\
    -68.2682682682683   2.23759608712136e-05\\
    -68.1681681681682   2.25317609278909e-05\\
    -68.0680680680681   2.26888745204475e-05\\
    -67.967967967968    2.28473146425821e-05\\
    -67.8678678678679   2.30070944353647e-05\\
    -67.7677677677678   2.31682271891193e-05\\
    -67.6676676676677   2.33307263453332e-05\\
    -67.5675675675676   2.34946054985932e-05\\
    -67.4674674674675   2.3659878398549e-05\\
    -67.3673673673674   2.38265589519056e-05\\
    -67.2672672672673   2.39946612244432e-05\\
    -67.1671671671672   2.41641994430658e-05\\
    -67.0670670670671   2.43351879978802e-05\\
    -66.966966966967    2.45076414443035e-05\\
    -66.8668668668669   2.46815745052013e-05\\
    -66.7667667667668   2.48570020730573e-05\\
    -66.6666666666667   2.50339392121726e-05\\
    -66.5665665665666   2.5212401160898e-05\\
    -66.4664664664665   2.53924033338977e-05\\
    -66.3663663663664   2.55739613244461e-05\\
    -66.2662662662663   2.57570909067576e-05\\
    -66.1661661661662   2.594180803835e-05\\
    -66.0660660660661   2.61281288624421e-05\\
    -65.965965965966    2.63160697103869e-05\\
    -65.8658658658659   2.6505647104139e-05\\
    -65.7657657657658   2.66968777587583e-05\\
    -65.6656656656657   2.68897785849508e-05\\
    -65.5655655655656   2.70843666916458e-05\\
    -65.4654654654655   2.72806593886108e-05\\
    -65.3653653653654   2.74786741891047e-05\\
    -65.2652652652653   2.76784288125705e-05\\
    -65.1651651651652   2.78799411873661e-05\\
    -65.0650650650651   2.80832294535371e-05\\
    -64.964964964965    2.82883119656285e-05\\
    -64.8648648648649   2.84952072955393e-05\\
    -64.7647647647648   2.87039342354182e-05\\
    -64.6646646646647   2.89145118006027e-05\\
    -64.5645645645646   2.91269592326015e-05\\
    -64.4644644644645   2.93412960021208e-05\\
    -64.3643643643644   2.95575418121361e-05\\
    -64.2642642642643   2.97757166010089e-05\\
    -64.1641641641642   2.99958405456503e-05\\
    -64.0640640640641   3.02179340647314e-05\\
    -63.963963963964    3.0442017821942e-05\\
    -63.8638638638639   3.06681127292974e-05\\
    -63.7637637637638   3.08962399504952e-05\\
    -63.6636636636637   3.11264209043218e-05\\
    -63.5635635635636   3.13586772681108e-05\\
    -63.4634634634635   3.15930309812524e-05\\
    -63.3633633633634   3.18295042487564e-05\\
    -63.2632632632633   3.20681195448682e-05\\
    -63.1631631631632   3.23088996167399e-05\\
    -63.0630630630631   3.25518674881566e-05\\
    -62.962962962963    3.27970464633188e-05\\
    -62.8628628628629   3.30444601306825e-05\\
    -62.7627627627628   3.32941323668574e-05\\
    -62.6626626626627   3.35460873405643e-05\\
    -62.5625625625626   3.38003495166524e-05\\
    -62.4624624624625   3.40569436601783e-05\\
    -62.3623623623624   3.43158948405468e-05\\
    -62.2622622622623   3.45772284357154e-05\\
    -62.1621621621622   3.48409701364621e-05\\
    -62.0620620620621   3.510714595072e-05\\
    -61.961961961962    3.53757822079771e-05\\
    -61.8618618618619   3.56469055637445e-05\\
    -61.7617617617618   3.59205430040927e-05\\
    -61.6616616616617   3.61967218502584e-05\\
    -61.5615615615616   3.64754697633216e-05\\
    -61.4614614614615   3.67568147489557e-05\\
    -61.3613613613614   3.70407851622506e-05\\
    -61.2612612612613   3.73274097126104e-05\\
    -61.1611611611612   3.76167174687274e-05\\
    -61.0610610610611   3.79087378636332e-05\\
    -60.960960960961    3.82035006998283e-05\\
    -60.8608608608609   3.85010361544915e-05\\
    -60.7607607607608   3.88013747847709e-05\\
    -60.6606606606607   3.9104547533157e-05\\
    -60.5605605605606   3.94105857329405e-05\\
    -60.4604604604605   3.97195211137548e-05\\
    -60.3603603603604   4.00313858072059e-05\\
    -60.2602602602603   4.0346212352591e-05\\
    -60.1601601601602   4.06640337027062e-05\\
    -60.0600600600601   4.09848832297461e-05\\
    -59.95995995996 4.13087947312969e-05\\
    -59.8598598598599   4.16358024364234e-05\\
    -59.7597597597598   4.19659410118527e-05\\
    -59.6596596596597   4.22992455682554e-05\\
    -59.5595595595596   4.26357516666272e-05\\
    -59.4594594594595   4.2975495324771e-05\\
    -59.3593593593594   4.33185130238827e-05\\
    -59.2592592592593   4.36648417152413e-05\\
    -59.1591591591592   4.40145188270065e-05\\
    -59.0590590590591   4.43675822711239e-05\\
    -58.958958958959    4.47240704503417e-05\\
    -58.8588588588589   4.50840222653384e-05\\
    -58.7587587587588   4.54474771219667e-05\\
    -58.6586586586587   4.58144749386114e-05\\
    -58.5585585585586   4.6185056153668e-05\\
    -58.4584584584585   4.655926173314e-05\\
    -58.3583583583584   4.69371331783594e-05\\
    -58.2582582582583   4.73187125338319e-05\\
    -58.1581581581582   4.77040423952092e-05\\
    -58.0580580580581   4.80931659173897e-05\\
    -57.957957957958    4.84861268227511e-05\\
    -57.8578578578579   4.88829694095167e-05\\
    -57.7577577577578   4.92837385602577e-05\\
    -57.6576576576577   4.96884797505337e-05\\
    -57.5575575575576   5.00972390576748e-05\\
    -57.4574574574575   5.0510063169706e-05\\
    -57.3573573573574   5.09269993944186e-05\\
    -57.2572572572573   5.13480956685899e-05\\
    -57.1571571571572   5.17734005673535e-05\\
    -57.0570570570571   5.22029633137245e-05\\
    -56.956956956957    5.26368337882803e-05\\
    -56.8568568568569   5.30750625390014e-05\\
    -56.7567567567568   5.35177007912747e-05\\
    -56.6566566566567   5.39648004580613e-05\\
    -56.5565565565566   5.44164141502327e-05\\
    -56.4564564564565   5.4872595187079e-05\\
    -56.3563563563564   5.53333976069896e-05\\
    -56.2562562562563   5.57988761783129e-05\\
    -56.1561561561562   5.62690864103959e-05\\
    -56.0560560560561   5.67440845648074e-05\\
    -55.955955955956    5.72239276667485e-05\\
    -55.8558558558559   5.77086735166542e-05\\
    -55.7557557557558   5.8198380701988e-05\\
    -55.6556556556557   5.86931086092344e-05\\
    -55.5555555555556   5.91929174360929e-05\\
    -55.4554554554555   5.96978682038757e-05\\
    -55.3553553553554   6.02080227701151e-05\\
    -55.2552552552553   6.0723443841382e-05\\
    -55.1551551551552   6.12441949863209e-05\\
    -55.0550550550551   6.17703406489052e-05\\
    -54.954954954955    6.23019461619162e-05\\
    -54.8548548548549   6.28390777606505e-05\\
    -54.7547547547548   6.33818025968594e-05\\
    -54.6546546546547   6.3930188752925e-05\\
    -54.5545545545546   6.44843052562776e-05\\
    -54.4544544544545   6.50442220940578e-05\\
    -54.3543543543544   6.56100102280292e-05\\
    -54.2542542542543   6.61817416097444e-05\\
    -54.1541541541542   6.67594891959717e-05\\
    -54.0540540540541   6.73433269643844e-05\\
    -53.953953953954    6.79333299295197e-05\\
    -53.8538538538539   6.85295741590107e-05\\
    -53.7537537537538   6.91321367900978e-05\\
    -53.6536536536537   6.97410960464242e-05\\
    -53.5535535535536   7.03565312551198e-05\\
    -53.4534534534535   7.09785228641809e-05\\
    -53.3533533533534   7.16071524601489e-05\\
    -53.2532532532533   7.22425027860956e-05\\
    -53.1531531531532   7.28846577599193e-05\\
    -53.0530530530531   7.35337024929587e-05\\
    -52.952952952953    7.41897233089291e-05\\
    -52.8528528528529   7.48528077631883e-05\\
    -52.7527527527528   7.55230446623383e-05\\
    -52.6526526526527   7.6200524084167e-05\\
    -52.5525525525526   7.68853373979399e-05\\
    -52.4524524524525   7.75775772850448e-05\\
    -52.3523523523524   7.82773377599983e-05\\
    -52.2522522522523   7.89847141918204e-05\\
    -52.1521521521522   7.96998033257835e-05\\
    -52.0520520520521   8.04227033055439e-05\\
    -51.951951951952    8.1153513695662e-05\\
    -51.8518518518519   8.18923355045192e-05\\
    -51.7517517517518   8.2639271207639e-05\\
    -51.6516516516517   8.3394424771419e-05\\
    -51.5515515515516   8.41579016772836e-05\\
    -51.4514514514515   8.49298089462622e-05\\
    -51.3513513513514   8.57102551640046e-05\\
    -51.2512512512513   8.64993505062394e-05\\
    -51.1511511511512   8.72972067646841e-05\\
    -51.0510510510511   8.81039373734166e-05\\
    -50.950950950951    8.89196574357158e-05\\
    -50.8508508508509   8.97444837513809e-05\\
    -50.7507507507508   9.0578534844538e-05\\
    -50.6506506506507   9.14219309919435e-05\\
    -50.5505505505506   9.22747942517939e-05\\
    -50.4504504504505   9.31372484930519e-05\\
    -50.3503503503504   9.40094194252973e-05\\
    -50.2502502502503   9.48914346291153e-05\\
    -50.1501501501502   9.57834235870295e-05\\
    -50.0500500500501   9.66855177149924e-05\\
    -49.9499499499499   9.75978503944428e-05\\
    -49.8498498498498   9.85205570049415e-05\\
    -49.7497497497497   9.9453774957396e-05\\
    -49.6496496496496   0.000100397643727886\\
    -49.5495495495495   0.000101352304892101\\
    -49.4494494494494   0.000102317902160401\\
    -49.3493493493493   0.000103294581413516\\
    -49.2492492492492   0.000104282490738887\\
    -49.1491491491491   0.000105281780467676\\
    -49.049049049049    0.000106292603212443\\
    -48.9489489489489   0.000107315113905512\\
    -48.8488488488488   0.000108349469838038\\
    -48.7487487487487   0.000109395830699781\\
    -48.6486486486486   0.000110454358619612\\
    -48.5485485485485   0.000111525218206762\\
    -48.4484484484484   0.00011260857659282\\
    -48.3483483483483   0.000113704603474503\\
    -48.2482482482482   0.000114813471157213\\
    -48.1481481481481   0.000115935354599391\\
    -48.048048048048    0.000117070431457686\\
    -47.9479479479479   0.000118218882132962\\
    -47.8478478478478   0.000119380889817137\\
    -47.7477477477477   0.000120556640540906\\
    -47.6476476476476   0.000121746323222326\\
    -47.5475475475475   0.000122950129716307\\
    -47.4474474474474   0.000124168254865019\\
    -47.3473473473473   0.000125400896549229\\
    -47.2472472472472   0.000126648255740586\\
    -47.1471471471471   0.00012791053655488\\
    -47.047047047047    0.000129187946306288\\
    -46.9469469469469   0.000130480695562622\\
    -46.8468468468468   0.00013178899820161\\
    -46.7467467467467   0.000133113071468217\\
    -46.6466466466466   0.000134453136033043\\
    -46.5465465465465   0.000135809416051793\\
    -46.4464464464464   0.00013718213922587\\
    -46.3463463463463   0.000138571536864091\\
    -46.2462462462462   0.000139977843945554\\
    -46.1461461461461   0.000141401299183682\\
    -46.046046046046    0.000142842145091464\\
    -45.9459459459459   0.000144300628047914\\
    -45.8458458458458   0.000145776998365772\\
    -45.7457457457457   0.000147271510360481\\
    -45.6456456456456   0.000148784422420447\\
    -45.5455455455455   0.000150315997078619\\
    -45.4454454454454   0.000151866501085416\\
    -45.3453453453453   0.000153436205483016\\
    -45.2452452452452   0.000155025385681046\\
    -45.1451451451451   0.000156634321533689\\
    -45.045045045045    0.000158263297418242\\
    -44.9449449449449   0.000159912602315155\\
    -44.8448448448448   0.000161582529889569\\
    -44.7447447447447   0.000163273378574394\\
    -44.6446446446446   0.000164985451654946\\
    -44.5445445445445   0.000166719057355183\\
    -44.4444444444444   0.000168474508925565\\
    -44.3443443443443   0.000170252124732564\\
    -44.2442442442442   0.000172052228349869\\
    -44.1441441441441   0.000173875148651302\\
    -44.044044044044    0.000175721219905496\\
    -43.9439439439439   0.000177590781872352\\
    -43.8438438438438   0.000179484179901315\\
    -43.7437437437437   0.000181401765031507\\
    -43.6436436436436   0.00018334389409375\\
    -43.5435435435435   0.000185310929814508\\
    -43.4434434434434   0.000187303240921799\\
    -43.3433433433433   0.000189321202253097\\
    -43.2432432432432   0.000191365194865272\\
    -43.1431431431431   0.000193435606146608\\
    -43.043043043043    0.000195532829930928\\
    -42.9429429429429   0.000197657266613874\\
    -42.8428428428428   0.000199809323271377\\
    -42.7427427427427   0.000201989413780364\\
    -42.6426426426426   0.000204197958941734\\
    -42.5425425425425   0.000206435386605656\\
    -42.4424424424424   0.000208702131799217\\
    -42.3423423423423   0.000210998636856483\\
    -42.2422422422422   0.000213325351551\\
    -42.1421421421421   0.000215682733230783\\
    -42.042042042042    0.000218071246955849\\
    -41.9419419419419   0.000220491365638325\\
    -41.8418418418418   0.000222943570185187\\
    -41.7417417417417   0.000225428349643678\\
    -41.6416416416416   0.000227946201349441\\
    -41.5415415415415   0.000230497631077435\\
    -41.4414414414414   0.000233083153195665\\
    -41.3413413413413   0.000235703290821782\\
    -41.2412412412412   0.000238358575982612\\
    -41.1411411411411   0.000241049549776652\\
    -41.041041041041    0.000243776762539588\\
    -40.9409409409409   0.000246540774012899\\
    -40.8408408408408   0.00024934215351558\\
    -40.7407407407407   0.000252181480119053\\
    -40.6406406406406   0.000255059342825314\\
    -40.5405405405405   0.000257976340748372\\
    -40.4404404404404   0.000260933083299033\\
    -40.3403403403403   0.000263930190373089\\
    -40.2402402402402   0.000266968292542959\\
    -40.1401401401401   0.000270048031252853\\
    -40.04004004004 0.0002731700590175\\
    -39.9399399399399   0.00027633503962451\\
    -39.8398398398398   0.000279543648340423\\
    -39.7397397397397   0.000282796572120496\\
    -39.6396396396396   0.000286094509822305\\
    -39.5395395395395   0.000289438172423198\\
    -39.4394394394394   0.000292828283241681\\
    -39.3393393393393   0.000296265578162768\\
    -39.2392392392392   0.000299750805867388\\
    -39.1391391391391   0.000303284728065883\\
    -39.039039039039    0.00030686811973566\\
    -38.9389389389389   0.000310501769363073\\
    -38.8388388388388   0.000314186479189569\\
    -38.7387387387387   0.000317923065462185\\
    -38.6386386386386   0.000321712358688426\\
    -38.5385385385385   0.000325555203895608\\
    -38.4384384384384   0.000329452460894714\\
    -38.3383383383383   0.000333405004548809\\
    -38.2382382382382   0.000337413725046102\\
    -38.1381381381381   0.000341479528177673\\
    -38.038038038038    0.00034560333561996\\
    -37.9379379379379   0.000349786085222024\\
    -37.8378378378378   0.00035402873129768\\
    -37.7377377377377   0.000358332244922526\\
    -37.6376376376376   0.000362697614235918\\
    -37.5375375375375   0.000367125844747971\\
    -37.4374374374374   0.000371617959651596\\
    -37.3373373373373   0.000376175000139654\\
    -37.2372372372372   0.000380798025727245\\
    -37.1371371371371   0.000385488114579204\\
    -37.037037037037    0.000390246363842821\\
    -36.9369369369369   0.000395073889985835\\
    -36.8368368368368   0.00039997182913974\\
    -36.7367367367367   0.000404941337448434\\
    -36.6366366366366   0.000409983591422243\\
    -36.5365365365365   0.000415099788297346\\
    -36.4364364364364   0.00042029114640063\\
    -36.3363363363363   0.000425558905519989\\
    -36.2362362362362   0.00043090432728009\\
    -36.1361361361361   0.000436328695523614\\
    -36.036036036036    0.000441833316697982\\
    -35.9359359359359   0.000447419520247574\\
    -35.8358358358358   0.000453088659011421\\
    -35.7357357357357   0.000458842109626391\\
    -35.6356356356356   0.000464681272935826\\
    -35.5355355355355   0.000470607574403633\\
    -35.4354354354354   0.000476622464533784\\
    -35.3353353353353   0.000482727419295212\\
    -35.2352352352352   0.000488923940552035\\
    -35.1351351351351   0.000495213556499094\\
    -35.035035035035    0.000501597822102701\\
    -34.9349349349349   0.000508078319546584\\
    -34.8348348348348   0.000514656658682905\\
    -34.7347347347347   0.000521334477488297\\
    -34.6346346346346   0.0005281134425248\\
    -34.5345345345345   0.000534995249405613\\
    -34.4344344344344   0.000541981623265514\\
    -34.3343343343343   0.000549074319235841\\
    -34.2342342342342   0.000556275122923861\\
    -34.1341341341341   0.000563585850896407\\
    -34.034034034034    0.00057100835116755\\
    -33.9339339339339   0.000578544503690186\\
    -33.8338338338338   0.000586196220851267\\
    -33.7337337337337   0.000593965447970497\\
    -33.6336336336336   0.000601854163802229\\
    -33.5335335335335   0.000609864381040314\\
    -33.4334334334334   0.000617998146825609\\
    -33.3333333333333   0.000626257543255859\\
    -33.2332332332332   0.000634644687897616\\
    -33.1331331331331   0.00064316173429986\\
    -33.033033033033    0.000651810872508934\\
    -32.9329329329329   0.000660594329584426\\
    -32.8328328328328   0.00066951437011554\\
    -32.7327327327327   0.00067857329673755\\
    -32.6326326326326   0.0006877734506478\\
    -32.5325325325325   0.000697117212120815\\
    -32.4324324324324   0.000706607001021899\\
    -32.3323323323323   0.000716245277318728\\
    -32.2322322322322   0.000726034541590255\\
    -32.1321321321321   0.000735977335532346\\
    -32.032032032032    0.000746076242459412\\
    -31.9319319319319   0.000756333887801354\\
    -31.8318318318318   0.000766752939595032\\
    -31.7317317317317   0.000777336108969474\\
    -31.6316316316316   0.000788086150623943\\
    -31.5315315315315   0.000799005863298013\\
    -31.4314314314314   0.000810098090232651\\
    -31.3313313313313   0.000821365719621372\\
    -31.2312312312312   0.000832811685050357\\
    -31.1311311311311   0.000844438965926492\\
    -31.031031031031    0.000856250587892122\\
    -30.9309309309309   0.00086824962322534\\
    -30.8308308308308   0.000880439191224506\\
    -30.7307307307307   0.000892822458575689\\
    -30.6306306306306   0.00090540263970159\\
    -30.5305305305305   0.000918182997090521\\
    -30.4304304304304   0.000931166841603846\\
    -30.3303303303303   0.00094435753276034\\
    -30.2302302302302   0.0009577584789957\\
    -30.1301301301301   0.000971373137895534\\
    -30.03003003003 0.000985205016399902\\
    -29.9299299299299   0.000999257670977564\\
    -29.8298298298298   0.00101353470776787\\
    -29.7297297297297   0.00102803978268824\\
    -29.6296296296296   0.00104277660150505\\
    -29.5295295295295   0.00105774891986564\\
    -29.4294294294294   0.00107296054328905\\
    -29.3293293293293   0.0010884153271132\\
    -29.2292292292292   0.00110411717639565\\
    -29.1291291291291   0.00112007004576563\\
    -29.029029029029    0.00113627793922432\\
    -28.9289289289289   0.0011527449098907\\
    -28.8288288288288   0.00116947505968991\\
    -28.7287287287287   0.00118647253898108\\
    -28.6286286286286   0.00120374154612149\\
    -28.5285285285285   0.00122128632696372\\
    -28.4284284284284   0.00123911117428246\\
    -28.3283283283283   0.00125722042712738\\
    -28.2282282282282   0.00127561847009862\\
    -28.1281281281281   0.0012943097325409\\
    -28.028028028028    0.00131329868765274\\
    -27.9279279279279   0.00133258985150653\\
    -27.8278278278278   0.00135218778197562\\
    -27.7277277277277   0.00137209707756409\\
    -27.6276276276276   0.00139232237613505\\
    -27.5275275275275   0.00141286835353299\\
    -27.4274274274274   0.00143373972209572\\
    -27.3273273273273   0.00145494122905132\\
    -27.2272272272272   0.00147647765479537\\
    -27.1271271271271   0.00149835381104373\\
    -27.027027027027    0.00152057453885588\\
    -26.9269269269269   0.00154314470652405\\
    -26.8268268268268   0.00156606920732287\\
    -26.7267267267267   0.00158935295711466\\
    -26.6266266266266   0.00161300089180502\\
    -26.5265265265265   0.00163701796464352\\
    -26.4264264264264   0.00166140914336438\\
    -26.3263263263263   0.00168617940716157\\
    -26.2262262262262   0.00171133374349326\\
    -26.1261261261261   0.00173687714471016\\
    -26.026026026026    0.0017628146045024\\
    -25.9259259259259   0.00178915111415975\\
    -25.8258258258258   0.00181589165863982\\
    -25.7257257257257   0.00184304121243913\\
    -25.6256256256256   0.00187060473526178\\
    -25.5255255255255   0.00189858716748081\\
    -25.4254254254254   0.0019269934253873\\
    -25.3253253253253   0.00195582839622236\\
    -25.2252252252252   0.00198509693298755\\
    -25.1251251251251   0.00201480384902917\\
    -25.025025025025    0.00204495391239236\\
    -24.9249249249249   0.00207555183994099\\
    -24.8248248248248   0.00210660229123977\\
    -24.7247247247247   0.00213810986219523\\
    -24.6246246246246   0.0021700790784526\\
    -24.5245245245245   0.00220251438854605\\
    -24.4244244244244   0.00223542015680016\\
    -24.3243243243243   0.00226880065598099\\
    -24.2242242242242   0.00230266005969547\\
    -24.1241241241241   0.00233700243453879\\
    -24.024024024024    0.00237183173198957\\
    -23.9239239239239   0.00240715178005368\\
    -23.8238238238238   0.00244296627465796\\
    -23.7237237237237   0.00247927877079616\\
    -23.6236236236236   0.00251609267342978\\
    -23.5235235235235   0.00255341122814791\\
    -23.4234234234234   0.00259123751159055\\
    -23.3233233233233   0.00262957442164119\\
    -23.2232232232232   0.00266842466739525\\
    -23.1231231231231   0.00270779075891225\\
    -23.023023023023    0.00274767499676037\\
    -22.9229229229229   0.00278807946136367\\
    -22.8228228228228   0.00282900600216294\\
    -22.7227227227227   0.00287045622660301\\
    -22.6226226226226   0.00291243148896003\\
    -22.5225225225225   0.00295493287902426\\
    -22.4224224224224   0.00299796121065456\\
    -22.3223223223223   0.00304151701022313\\
    -22.2222222222222   0.00308560050496954\\
    -22.1221221221221   0.00313021161128544\\
    -22.022022022022    0.00317534992295238\\
    -21.9219219219219   0.00322101469935694\\
    -21.8218218218218   0.00326720485370885\\
    -21.7217217217217   0.00331391894128952\\
    -21.6216216216216   0.00336115514775973\\
    -21.5215215215215   0.00340891127755711\\
    -21.4214214214214   0.00345718474241543\\
    -21.3213213213213   0.00350597255003931\\
    -21.2212212212212   0.0035552712929694\\
    -21.1211211211211   0.00360507713767484\\
    -21.021021021021    0.0036553858139107\\
    -20.9209209209209   0.00370619260438016\\
    -20.8208208208208   0.00375749233474163\\
    -20.7207207207207   0.00380927936400312\\
    -20.6206206206206   0.00386154757534632\\
    -20.5205205205205   0.00391429036742466\\
    -20.4204204204204   0.00396750064617975\\
    -20.3203203203203   0.00402117081722194\\
    -20.2202202202202   0.00407529277882063\\
    -20.1201201201201   0.00412985791555093\\
    -20.02002002002 0.00418485709264307\\
    -19.9199199199199   0.00424028065108107\\
    -19.8198198198198   0.00429611840349695\\
    -19.7197197197197   0.00435235963090645\\
    -19.6196196196196   0.00440899308033125\\
    -19.5195195195195   0.00446600696335212\\
    -19.4194194194194   0.00452338895563598\\
    -19.3193193193193   0.00458112619747855\\
    -19.2192192192192   0.00463920529540265\\
    -19.1191191191191   0.00469761232484978\\
    -19.019019019019    0.0047563328340012\\
    -18.9189189189189   0.0048153518487611\\
    -18.8188188188188   0.00487465387893262\\
    -18.7187187187187   0.00493422292561366\\
    -18.6186186186186   0.00499404248983637\\
    -18.5185185185185   0.00505409558247043\\
    -18.4184184184184   0.00511436473540641\\
    -18.3183183183183   0.00517483201403091\\
    -18.2182182182182   0.00523547903100148\\
    -18.1181181181181   0.00529628696132374\\
    -18.018018018018    0.00535723655872901\\
    -17.9179179179179   0.00541830817334529\\
    -17.8178178178178   0.0054794817706492\\
    -17.7177177177177   0.00554073695168132\\
    -17.6176176176176   0.00560205297450169\\
    -17.5175175175175   0.00566340877685661\\
    -17.4174174174174   0.00572478300002256\\
    -17.3173173173173   0.00578615401378687\\
    -17.2172172172172   0.0058474999425198\\
    -17.1171171171171   0.0059087986922864\\
    -17.017017017017    0.00597002797894168\\
    -16.9169169169169   0.00603116535714656\\
    -16.8168168168168   0.00609218825023768\\
    -16.7167167167167   0.00615307398087825\\
    -16.6166166166166   0.00621379980241311\\
    -16.5165165165165   0.00627434293084623\\
    -16.4164164164164   0.00633468057735492\\
    -16.3163163163163   0.00639478998125102\\
    -16.2162162162162   0.00645464844329627\\
    -16.1161161161161   0.00651423335927548\\
    -16.016016016016    0.0065735222537291\\
    -15.9159159159159   0.0066324928137443\\
    -15.8158158158158   0.00669112292270237\\
    -15.7157157157157   0.00674939069387862\\
    -15.6156156156156   0.0068072745037912\\
    -15.5155155155155   0.0068647530251943\\
    -15.4154154154154   0.00692180525961246\\
    -15.3153153153153   0.00697841056931323\\
    -15.2152152152152   0.0070345487086173\\
    -15.1151151151151   0.00709019985444729\\
    -15.015015015015    0.007145344636019\\
    -14.9149149149149   0.00719996416358206\\
    -14.8148148148148   0.00725404005612079\\
    -14.7147147147147   0.00730755446792995\\
    -14.6146146146146   0.00736049011398486\\
    -14.5145145145145   0.00741283029403021\\
    -14.4144144144144   0.00746455891531748\\
    -14.3143143143143   0.00751566051392636\\
    -14.2142142142142   0.00756612027461183\\
    -14.1141141141141   0.00761592404912474\\
    -14.014014014014    0.00766505837296026\\
    -13.9139139139139   0.00771351048049541\\
    -13.8138138138138   0.00776126831848357\\
    -13.7137137137137   0.00780832055788079\\
    -13.6136136136136   0.00785465660398597\\
    -13.5135135135135   0.00790026660488349\\
    -13.4134134134134   0.00794514145818433\\
    -13.3133133133133   0.007989272816068\\
    -13.2132132132132   0.00803265308863478\\
    -13.1131131131131   0.00807527544558395\\
    -13.013013013013    0.00811713381624027\\
    -12.9129129129129   0.00815822288795677\\
    -12.8128128128128   0.00819853810292794\\
    -12.7127127127127   0.00823807565345271\\
    -12.6126126126126   0.00827683247569196\\
    -12.5125125125125   0.0083148062419698\\
    -12.4124124124124   0.00835199535167256\\
    -12.3123123123123   0.00838839892080331\\
    -12.2122122122122   0.00842401677025338\\
    -12.1121121121121   0.00845884941285547\\
    -12.012012012012    0.00849289803928599\\
    -11.9119119119119   0.00852616450288618\\
    -11.8118118118118   0.00855865130347412\\
    -11.7117117117117   0.00859036157022058\\
    -11.6116116116116   0.00862129904366345\\
    -11.5115115115115   0.00865146805693565\\
    -11.4114114114114   0.00868087351628225\\
    -11.3113113113113   0.00870952088094199\\
    -11.2112112112112   0.00873741614246862\\
    -11.1111111111111   0.008764565803566\\
    -11.011011011011    0.00879097685651069\\
    -10.9109109109109   0.00881665676123364\\
    -10.8108108108108   0.00884161342313161\\
    -10.7107107107107   0.00886585517067666\\
    -10.6106106106106   0.00888939073289015\\
    -10.5105105105105   0.00891222921674544\\
    -10.4104104104104   0.00893438008456079\\
    -10.3103103103103   0.00895585313144157\\
    -10.2102102102102   0.00897665846282797\\
    -10.1101101101101   0.00899680647220157\\
    -10.01001001001 0.0090163078190011\\
    -9.90990990990991   0.00903517340679486\\
    -9.80980980980981   0.00905341436175395\\
    -9.70970970970971   0.00907104201146748\\
    -9.60960960960961   0.00908806786413787\\
    -9.50950950950951   0.00910450358819106\\
    -9.40940940940941   0.00912036099233353\\
    -9.30930930930931   0.00913565200608489\\
    -9.20920920920921   0.00915038866081181\\
    -9.10910910910911   0.00916458307128622\\
    -9.00900900900901   0.00917824741778763\\
    -8.90890890890891   0.00919139392876703\\
    -8.80880880880881   0.00920403486408673\\
    -8.70870870870871   0.0092161824988482\\
    -8.60860860860861   0.00922784910781749\\
    -8.50850850850851   0.00923904695045535\\
    -8.40840840840841   0.00924978825655701\\
    -8.30830830830831   0.00926008521250448\\
    -8.20820820820821   0.00926994994813216\\
    -8.10810810810811   0.00927939452420487\\
    -8.00800800800801   0.0092884309205054\\
    -7.90790790790791   0.00929707102452734\\
    -7.80780780780781   0.00930532662076722\\
    -7.70770770770771   0.0093132093806089\\
    -7.6076076076076    0.00932073085279149\\
    -7.50750750750751   0.00932790245445148\\
    -7.4074074074074    0.00933473546272815\\
    -7.30730730730731   0.00934124100692103\\
    -7.2072072072072    0.00934743006118674\\
    -7.10710710710711   0.00935331343776247\\
    -7.007007007007 0.00935890178070225\\
    -6.90690690690691   0.00936420556011183\\
    -6.8068068068068    0.00936923506686786\\
    -6.70670670670671   0.00937400040780598\\
    -6.6066066066066    0.00937851150136315\\
    -6.50650650650651   0.00938277807365841\\
    -6.4064064064064    0.00938680965499688\\
    -6.30630630630631   0.00939061557678128\\
    -6.2062062062062    0.00939420496881557\\
    -6.10610610610611   0.00939758675698512\\
    -6.006006006006 0.00940076966129817\\
    -5.90590590590591   0.0094037621942733\\
    -5.8058058058058    0.00940657265965794\\
    -5.70570570570571   0.0094092091514633\\
    -5.6056056056056    0.00941167955330101\\
    -5.50550550550551   0.00941399153800755\\
    -5.4054054054054    0.00941615256754257\\
    -5.30530530530531   0.00941816989314754\\
    -5.2052052052052    0.00942005055575182\\
    -5.10510510510511   0.00942180138661338\\
    -5.005005005005 0.0094234290081819\\
    -4.90490490490491   0.0094249398351725\\
    -4.8048048048048    0.00942634007583858\\
    -4.70470470470471   0.009427635733433\\
    -4.6046046046046    0.00942883260784688\\
    -4.50450450450451   0.00942993629741624\\
    -4.4044044044044    0.0094309522008867\\
    -4.30430430430431   0.00943188551952726\\
    -4.2042042042042    0.00943274125938441\\
    -4.10410410410411   0.00943352423366842\\
    -4.004004004004 0.00943423906526416\\
    -3.90390390390391   0.00943489018935901\\
    -3.8038038038038    0.00943548185618109\\
    -3.70370370370371   0.00943601813384146\\
    -3.6036036036036    0.00943650291127432\\
    -3.50350350350351   0.00943693990126962\\
    -3.4034034034034    0.00943733264359303\\
    -3.30330330330331   0.00943768450818865\\
    -3.2032032032032    0.00943799869846004\\
    -3.10310310310311   0.00943827825462587\\
    -3.003003003003 0.00943852605714665\\
    -2.90290290290291   0.00943874483021942\\
    -2.8028028028028    0.00943893714533792\\
    -2.70270270270271   0.00943910542491568\\
    -2.6026026026026    0.00943925194597042\\
    -2.50250250250251   0.009439378843868\\
    -2.4024024024024    0.00943948811612496\\
    -2.30230230230231   0.00943958162626889\\
    -2.2022022022022    0.00943966110775618\\
    -2.10210210210211   0.00943972816794738\\
    -2.002002002002 0.00943978429214063\\
    -1.90190190190191   0.00943983084766393\\
    -1.8018018018018    0.009439869088028\\
    -1.70170170170171   0.00943990015714125\\
    -1.6016016016016    0.00943992509358969\\
    -1.50150150150151   0.00943994483498463\\
    -1.4014014014014    0.00943996022238201\\
    -1.30130130130131   0.00943997200477802\\
    -1.2012012012012    0.00943998084368638\\
    -1.10110110110111   0.00943998731780409\\
    -1.001001001001 0.00943999192777345\\
    -0.900900900900908  0.00943999510105027\\
    -0.800800800800801  0.00943999719689011\\
    -0.700700700700708  0.00943999851146738\\
    -0.6006006006006    0.00943999928314617\\
    -0.500500500500507  0.00943999969792727\\
    -0.4004004004004    0.00943999989510421\\
    -0.300300300300307  0.00943999997317446\\
    -0.2002002002002    0.00943999999607467\\
    -0.100100100100107  0.00943999999985311\\
    0   0.00944\\
};

\end{axis}
\end{tikzpicture}%

==> linearsolvescalability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymode=log,
ymin=1e-1,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Speedup},
legend style={at={(1,0.5)}, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.526637444722222\\
4	0.635683591315789\\
16	0.773930532105263\\
64	0.805539252631579\\
256	0.890682915789473\\
1024	0.940617587368421\\
4096	1.01669013684211\\
8192	1.24587410789474\\
};
\addlegendentry{VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.307001928378378\\
4	0.407980089736842\\
16	0.463272527368421\\
64	0.497099931891892\\
256	0.585506258378378\\
1024	0.677180935897436\\
4096	0.738128860243902\\
8192	0.73170738875\\
};
\addlegendentry{VDSVMB}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.1719653415\\
4	0.326831306666667\\
16	0.39110541525\\
64	0.420306074054054\\
256	0.434918104871795\\
1024	0.465797267317073\\
4096	0.630535908297872\\
8192	0.664523475208333\\
};
\addlegendentry{AS}



\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(3in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymin=25,
ymax=100,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Efficiency},
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	100\\
4	82.8458453099513\\
16	68.047120881722\\
64	65.3770059003052\\
256	59.1273769134134\\
1024	55.9884752097399\\
4096	51.7992085925006\\
8192	42.2705184564858\\
};
\addlegendentry{VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	100\\
4	75.2492428187863\\
16	66.2681057567294\\
64	61.7585939330091\\
256	52.4335861462271\\
1024	45.3352881193448\\
4096	41.5919150318733\\
8192	41.9569261016812\\
};
\addlegendentry{VDSVMB}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	100\\
4	52.615933049335\\
16	43.9690515126408\\
64	40.9143127153295\\
256	39.5397063432648\\
1024	36.9184951407071\\
4096	27.2728863236702\\
8192	25.8779934668354\\
};
\addlegendentry{AS}


\end{axis}
\end{tikzpicture}%

==> matrixbuildscalability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.45000,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymode=log,
log basis y=2,
ymin=1,
ymax=8192,
yminorticks=true,
yticklabels={2,32,512,8192},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Speedup},
legend style={legend cell align=left, align=left, draw=none, fill=none,at={(1,0.45)}}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
4	3.83723284819041\\
16	12.137956417059\\
64	51.6849053069683\\
256	200.682418191902\\
1024	775.454764749627\\
4096	2987.87848797592\\
8192	5036.3814534813\\
};
\addlegendentry{Jacobian}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
4	3.80787968060231\\
16	11.9231982514745\\
64	54.0505771140735\\
256	193.926226162632\\
1024	774.358209060986\\
4096	3032.39192255896\\
8192	4789.98932807705\\
};
\addlegendentry{Auxiliary}

\addplot [color=mycolor4, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	1\\
4	4\\
16	16\\
64	64\\
256	256\\
1024 1024\\
4096 4096\\
8192 8192\\
};
\addlegendentry{Theoretical}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(4.1in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ylabel={$E_p$},
ymin=58,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Efficiency},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	100\\
4	95.9308212047603\\
16	75.8622276066187\\
64	80.757664542138\\
256	78.3915696062119\\
1024	75.7280043700808\\
4096	72.9462521478497\\
8192	61.4792657895666\\
};
\addlegendentry{Jacobian}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	100\\
4	95.1969920150578\\
16	74.5199890717156\\
64	84.4540267407398\\
256	75.752432094778\\
1024	75.620918853612\\
4096	74.0330059218496\\
8192	58.471549415003\\
};
\addlegendentry{Auxiliary}

\end{axis}
\end{tikzpicture}%

==> opcomplexity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymin=1,
ymax=2.5,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.37484133915575\\
4	2.10096816378066\\
16	2.11501664254703\\
64	2.10763544668588\\
256	2.1120554299406\\
1024	2.1120554299406\\
4096	2.11392396798534\\
8192	2.11484076884051\\
};
\addlegendentry{VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.56608879184862\\
4	1.60895337301587\\
16	1.59689435600579\\
64	1.61558064661383\\
256	1.61940458513319\\
1024	1.62137008872346\\
4096	1.62204706718553\\
8192	1.62137167028067\\
};
\addlegendentry{VDSVMB}

\end{axis}
\end{tikzpicture}%

==> scaledefficiency.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmode=log,
log basis x=2,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ylabel={$E_p$},
xmin=1,
xmax=8192,
xminorticks=true,
ymin=25,
ymax=100,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Total Scaled Efficciency (100k dofs x $n_p$)},
legend style={at={(0.37,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, mark=o, line width=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	100\\
4	81.6645220660357\\
16	67.215773607772\\
64	64.6599793819857\\
256	56.1904658856383\\
1024	51.4563042534612\\
4096	41.2366278502306\\
8192	44.6831925018202\\
};
\addlegendentry{\textsc{KIN}/VSMATCH}

\addplot [color=mycolor2, mark=x, line width=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	100\\
4	80.1865193502398\\
16	69.1392418277712\\
64	67.3699620976899\\
256	58.432358859396\\
1024	48.8822345484051\\
4096	42.6002064516357\\
8192	37.2887401095383\\
};
\addlegendentry{\textsc{KIN}/VDSVMB}

\addplot [color=mycolor3, mark=triangle, line width=2.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	100\\
4	74.6241355425535\\
16	57.8520608365076\\
64	55.2939383878388\\
256	50.6729338280559\\
1024	45.1905857416337\\
4096	31.8471364984697\\
8192	28.903134619781\\
};
\addlegendentry{\textsc{KIN}/AS}

% \addplot [color=mycolor4, mark=x, line width=2.0pt, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	100\\
% 4	89.6920575190331\\
% 16	77.1673460050756\\
% 64	72.9386163446164\\
% 256	53.8563424927809\\
% 1024	40.9597267624691\\
% 4096	31.0099261814298\\
% };
% \addlegendentry{KMATCH3}

\end{axis}
\end{tikzpicture}%

==> strong_avgiteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=256,
xtick={1,4,16,64,256},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymin=60,
ymax=160,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Avg. Number of Linear Iteration per step (\textasciitilde{}25M dofs)}$},
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	94.6\\
4	94.8\\
16	94.6\\
64	94.7\\
256	94.9\\
};
\addlegendentry{VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	63.6\\
4	76.8\\
16	79.7\\
64	80\\
256	80.5\\
};
\addlegendentry{VDSVMB}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	122.5\\
4	153.3\\
16	154.9\\
64	156.5\\
256	157.7\\
};
\addlegendentry{AS}

\end{axis}
\end{tikzpicture}%

==> strong_speedup.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.45000,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
log basis y=2,
xmin=1,
xmax=256,
xminorticks=true,
xtick={1,4,16,64,256},
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymode=log,
ymin=1,
ymax=256,
yminorticks=true,
ytick={1,4,16,64,256},
yticklabels={1,4,16,64,256},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Speedup (\textasciitilde{}25M dofs)}$},
legend style={at={(0.61,1.00)}, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
4	3.71608468991554\\
16	11.7881267423674\\
64	48.1556566029463\\
256	164.770387438243\\
};
\addlegendentry{\textsc{KIN}/VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
4	3.24313001066341\\
16	10.8997361506804\\
64	43.6719636436026\\
256	151.27449328184\\
};
\addlegendentry{\textsc{KIN}/VDSVMB}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
4	3.19062726030558\\
16	10.3610775150761\\
64	43.2621078077118\\
256	149.170630219458\\
};
\addlegendentry{\textsc{KIN}/AS}

\addplot [color=mycolor4, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	1\\
4	4\\
16	16\\
64	64\\
256	256\\
};
\addlegendentry{Theoretical}

\end{axis}
\end{tikzpicture}%

==> strong_totaltime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=256,
xminorticks=true,
xtick={1,4,16,64,256},
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymode=log,
ymin=27,
ymax=7448.468432,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Total Time to Solution (\textasciitilde{}25M dofs)}$},
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	7448.468432\\
4	2004.386082\\
16	631.861923\\
64	154.674839\\
256	45.20514\\
};
\addlegendentry{\textsc{KIN}/VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4584.770917\\
4	1413.687056\\
16	420.631367\\
64	104.982019\\
256	30.307627\\
};
\addlegendentry{\textsc{KIN}/VDSVMB}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4168.530002\\
4	1306.492317\\
16	402.325916\\
64	96.355222\\
256	27.94471\\
};
\addlegendentry{\textsc{KIN}/AS}

\end{axis}
\end{tikzpicture}%

==> strongaveragetimeperiteration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log basis x=2,
ymode=log,
xmin=1,
xmax=256,
xtick={1,4,16,64,256},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
ymin=0.0106183636144578,
ymax=5.71802322410148,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5.71802322410148\\
4	1.51458374894515\\
16	0.495896086997886\\
64	0.124110330411827\\
256	0.0369711592202318\\
};
\addlegendentry{VSMATCH}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4.36444878301887\\
4	1.15270752994792\\
16	0.358082429987453\\
64	0.087909846375\\
256	0.0258484281490683\\
};
\addlegendentry{VDSVMB}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.75900547918367\\
4	0.460504128049576\\
16	0.156899446481601\\
64	0.0365616465367412\\
256	0.0106183636144578\\
};
\addlegendentry{AS}

\end{axis}
\end{tikzpicture}%

==> totaltime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_p$},
log basis x=2,
ymin=10,
ymax=80,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Total Time to Solution (100k dofs x $n_p$)},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, mark=o, line width=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	25.810033\\
4	31.604952\\
16	38.398774\\
64	39.91655\\
256	45.933118\\
1024	50.159127\\
4096	62.590067\\
8192	57.762285\\
};
\addlegendentry{\textsc{KIN}/VSMATCH}

\addplot [color=mycolor2, mark=x, line width=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	18.279254\\
4	22.795919\\
16	26.43832\\
64	27.132647\\
256	31.282759\\
1024	37.394473\\
4096	42.908839\\
8192	49.020841\\
};
\addlegendentry{\textsc{KIN}/VDSVMB}

\addplot [color=mycolor3, mark=triangle, line width=2.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	13.989477\\
4	18.746585\\
16	24.181467\\
64	25.3002\\
256	27.607395\\
1024	30.956618\\
4096	43.926954\\
8192	48.401245\\
};
\addlegendentry{\textsc{KIN}/AS}

% \addplot [color=mycolor4, mark=*, line width=2.0pt, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	35.683194\\
% 4	39.784118\\
% 16	46.241313\\
% 64	48.922225\\
% 256	66.256252\\
% 1024	87.117754\\
% 4096	115.070232\\
% };
% \addlegendentry{KMATCH3}

\end{axis}
\end{tikzpicture}%

==> vsbm-setup-phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.92900,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={Preconditioner Setup},
%ymode=log,
ymin=0,
ymax=1.5,
yminorticks=false,
xtick={1, 2, 3},
ylabel style={font=\color{white!15!black}},
%ylabel={T(s)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={VSBM - Setup Phase},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.2382024\\
2	0.07840671\\
3	0.0783177\\
};
%\addlegendentry{$n_p$ = 1}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.2807704\\
2	0.0904638\\
3	0.09080171\\
};
%\addlegendentry{$n_p$ = 4}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.346576\\
2	0.1084237\\
3	0.1091664\\
};
%\addlegendentry{$n_p$ = 16}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.4072839\\
2	0.109827\\
3	0.1088391\\
};
%\addlegendentry{$n_p$ = 64}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.4125552\\
2	0.1394439\\
3	0.1253072\\
};
%\addlegendentry{$n_p$ = 256}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.5308499\\
2	0.1554613\\
3	0.1329764\\
};
%\addlegendentry{$n_p$ = 1024}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.5470355\\
2	0.1608376\\
3	0.168339\\
};
%\addlegendentry{$n_p$ = 4096}

\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	0.7213076\\
2	0.1847844\\
3	0.1833497\\
};
%\addlegendentry{$n_p$ = 8192}

\end{axis}
\end{tikzpicture}%

==> vsbmtimefraction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.348in)},
scale only axis,
bar width=12,
xmin=-0.8,
xmax=14.8,
xtick={0,2,4,6,8,10,12,14},
xticklabels={ $2^0$,  $2^2$,  $2^4$,  $2^6$,  $2^8$, $2^{10}$, $2^{12}$, $2^{13}$},
ymin=0,
ymax=1,
legend columns = 3,
axis background/.style={fill=white},
legend style={at={(0.5,1.1)}, anchor=south, legend cell align=left, align=left, draw=none}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	8.40833001171711e-06\\
2	0.000189436846130222\\
4	0.000311732704649917\\
6	0.000494932470097739\\
8	0.00108125472564616\\
10	0.0014162273125229\\
12	0.00124785848901668\\
14	0.00117906736072452\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Halo}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.249967161132506\\
2	0.208600918874997\\
4	0.212455980561548\\
6	0.207162474785449\\
8	0.196135877912814\\
10	0.191092769244268\\
12	0.195785497715284\\
14	0.18991797467019\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Feval}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	0.0514195491785387\\
2	0.0429805001500488\\
4	0.0468626977810996\\
6	0.0428954093568534\\
8	0.0383276615723057\\
10	0.0331911884411367\\
12	0.0300287313763022\\
14	0.034545570142084\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Jacobian}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0	0.0467053524175549\\
2	0.0393409451928654\\
4	0.0433329727456208\\
6	0.0372574043365544\\
8	0.0360266177289542\\
10	0.0301908787429629\\
12	0.026875278541095\\
14	0.0342358914892665\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Auxiliary}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
0	0.0216051929690347\\
2	0.0202683607535191\\
4	0.0213389542149426\\
6	0.0230699938712209\\
8	0.021651105006435\\
10	0.0219093233377029\\
12	0.0204203171285991\\
14	0.0247051489086589\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Setup}

\addplot[ybar stacked, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
0	0.621418759759014\\
2	0.680088546112135\\
4	0.66586515482073\\
6	0.677880690372745\\
8	0.692513456373845\\
10	0.706255614298937\\
12	0.705292521897411\\
14	0.696422780723401\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Linear Solve}

\addplot[ybar stacked, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
0	0.00887557621333977\\
2	0.00853129207030449\\
4	0.00983250717140874\\
6	0.0112390948070789\\
8	0.0142640266799998\\
10	0.0159439986224699\\
12	0.0203497948522912\\
14	0.0189935667056743\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{KINSol Overhead}




\end{axis}
\end{tikzpicture}%

==> vspm3-setup-phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.92900,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={Preconditioner Setup},
%ymode=log,
ymin=0,
ymax=1.52,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
xtick={1, 2, 3},
%ylabel={T(s)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={VSPM3 - Setup Phase},
legend columns=1,
legend style={at={(1.7,1)}, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.4423297\\
2	0.1027059\\
3	nan\\
};
\addlegendentry{$n_p$ = 1}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.5715803\\
2	0.1135213\\
3	0.1147068\\
};
\addlegendentry{$n_p$ = 4}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.7753036\\
2	0.1410884\\
3	0.1410647\\
};
\addlegendentry{$n_p$ = 16}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.8858063\\
2	0.1497689\\
3	0.1638553\\
};
\addlegendentry{$n_p$ = 64}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1.093476\\
2	0.1644287\\
3	0.1635126\\
};
\addlegendentry{$n_p$ = 256}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1.012273\\
2	0.1705394\\
3	0.1553091\\
};
\addlegendentry{$n_p$ = 1024}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	1.283158\\
2	0.2196235\\
3	0.1889707\\
};
\addlegendentry{$n_p$ = 4096}

\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	1.519814\\
2	0.2766051\\
3	0.2606578\\
};
\addlegendentry{$n_p$ = 8192}

\end{axis}
\end{tikzpicture}%

==> vspmc3timefraction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.758in,0.348in)},
scale only axis,
bar width=12,
xmin=-0.8,
xmax=14.8,
xtick={0,2,4,6,8,10,12,14},
xticklabels={ $2^0$,  $2^2$,  $2^4$,  $2^6$,  $2^8$, $2^{10}$, $2^{12}$, $2^{13}$},
ymin=0,
ymax=1,
legend columns = 3,
axis background/.style={fill=white},
legend style={at={(0.5,1.1)}, anchor=south, legend cell align=left, align=left, draw=none}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	6.24388973078802e-06\\
2	0.000129604531593657\\
4	0.000222757164069874\\
6	0.000292925991850498\\
8	0.000462202737444202\\
10	0.000556133124087267\\
12	0.000588324917434583\\
14	0.00102353620532844\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Halo}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.169403489333005\\
2	0.146921956090932\\
4	0.144946961067038\\
6	0.140822082569761\\
8	0.141737590811387\\
10	0.135043550498796\\
12	0.141527611721521\\
14	0.138449335929145\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Feval}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	0.0361348627489163\\
2	0.0299030987295915\\
4	0.028770553976541\\
6	0.0283101119710997\\
8	0.0267109219140013\\
10	0.024917578808738\\
12	0.0283304697532917\\
14	0.0241178651433197\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Jacobian}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0	0.0326647393283069\\
2	0.0274529763563634\\
4	0.0255207106351885\\
6	0.0260073077457846\\
8	0.0250653620970203\\
10	0.0228381167798235\\
12	0.0265830998391486\\
14	0.0231846264392068\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Auxiliary}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
0	0.0211171988815357\\
2	0.0253064266637709\\
4	0.027538814129847\\
6	0.0300484510810679\\
8	0.0297963528109837\\
10	0.0337277042321729\\
12	0.0328658683174121\\
14	0.0362212505963017\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Setup}

\addplot[ybar stacked, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
0	0.734557294444374\\
2	0.764309860998998\\
4	0.765893208465458\\
6	0.766862156173316\\
8	0.766425937974655\\
10	0.770233206012537\\
12	0.756401428680369\\
14	0.760565862309637\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{Linear Solve}

\addplot[ybar stacked, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
0	0.0061161713741319\\
2	0.00597607662875116\\
4	0.00710699456185773\\
6	0.00765696446711961\\
8	0.00980163165450851\\
10	0.0126837105438457\\
12	0.0137031967708227\\
14	0.0164375233770616\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.4	0\\
15.4	0\\
};
%\addlegendentry{KINSol Overhead}


\end{axis}
\end{tikzpicture}%
